BANYAN. XIII. A First Look at Nearby Young Associations with Gaia Data Release 2

In this paper we examine the nearest 100 pc entries in the data release 2 of Gaia to identify previously unrecognized candidate members in young associations. We analyze 695 952 stars with the BANYAN {\Sigma} Bayesian classification software and discover 898 new high-likelihood candidate members that span a wide range in properties, from spectral types B9 to L2, including 104 co-moving systems, 111 brown dwarfs and 31 new bona fide members. Our sample is mostly composed of highly active M dwarfs and will be crucial to examine the low-mass end of the initial mass function of young associations. Our sample includes new candidate members near the Galactic plane where previous surveys suffered from a high rate of contamination. This paper represents the first step towards a full reassessment of young associations in the Solar neighborhood with the second data release of the Gaia mission.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccc}
\tablecolumns{11}
\tablecaption{New candidates identified in this work.\label{tab:candidates}}
 \tablehead{
 \colhead{Name} & \colhead{Spectral} & \colhead{Assoc.} & \colhead{R.A.\tablenotemark{b}} & \colhead{Decl.\tablenotemark{b}} & \colhead{$\mu_\alpha\cos\delta$} & \colhead{$\mu_\delta$} & \colhead{Parallax} & \colhead{Rad. Vel.} & \colhead{Ambiguous} & \colhead{Ref.\tablenotemark{d}}\\
 \colhead{} & \colhead{Type\tablenotemark{a}} & \colhead{} & \colhead{(hh:mm:ss.sss)} & \colhead{(dd:mm:ss.ss)} & \colhead{(\masyr)} & \colhead{(\masyr)} & \colhead{(mas)} & \colhead{(\kms)} & \colhead{Assoc.\tablenotemark{c}} & \colhead{}
}
\startdata
J0644-4137 & (M4) & ABDMG & 06:44:54.065 & -41:37:27.38 & $-5.17 \pm 0.07$ & $-20.89 \pm 0.07$ & $20.37 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0646+1015 & (M6) & ABDMG & 06:46:05.803 & +10:15:37.96 & $-19.38 \pm 0.38$ & $-98.25 \pm 0.44$ & $16.95 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J0650-3203 & (M5) & ABDMG & 06:50:27.278 & -32:03:19.11 & $-26.22 \pm 0.08$ & $-54.64 \pm 0.09$ & $31.70 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0700-4447 & (M6) & ABDMG & 07:00:34.277 & -44:47:13.56 & $-43.50 \pm 0.25$ & $-14.42 \pm 0.25$ & $45.22 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J0703-4152 & (M9) & ABDMG & 07:03:02.270 & -41:52:22.68 & $-11.7 \pm 1.2$ & $-20.2 \pm 2.5$ & $20.72 \pm 0.86$ & $\cdots$ & $\cdots$ & --,--\\
J0703-6110 & (M8) & ABDMG & 07:03:23.851 & -61:10:03.23 & $-11.27 \pm 0.68$ & $26.39 \pm 0.63$ & $15.94 \pm 0.32$ & $\cdots$ & $\cdots$ & --,--\\
J0703-1723 & (M4) & ABDMG & 07:03:38.676 & -17:23:39.06 & $-39.40 \pm 0.17$ & $-77.74 \pm 0.14$ & $24.67 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0703-5505 & (M8) & ABDMG & 07:03:59.359 & -55:05:58.52 & $-27.22 \pm 0.44$ & $11.64 \pm 0.42$ & $19.83 \pm 0.19$ & $\cdots$ & $\cdots$ & --,--\\
J0716+0817 & (M6) & ABDMG & 07:16:06.314 & +08:17:24.19 & $-36.67 \pm 0.83$ & $-151.22 \pm 0.79$ & $27.18 \pm 0.49$ & $\cdots$ & $\cdots$ & --,--\\
J0724-4052 & (M4) & ABDMG & 07:24:34.961 & -40:52:12.98 & $-53.46 \pm 0.08$ & $-26.27 \pm 0.08$ & $24.01 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0727-5320 & (M7) & ABDMG & 07:27:25.752 & -53:20:32.24 & $-32.78 \pm 0.24$ & $-2.87 \pm 0.22$ & $22.47 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0741-4630 & (M4) & ABDMG & 07:41:49.814 & -46:30:17.04 & $-28.97 \pm 0.09$ & $-5.21 \pm 0.09$ & $15.88 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0757-2226 & (M5) & ABDMG & 07:57:05.117 & -22:26:43.83 & $-34.95 \pm 0.11$ & $-71.91 \pm 0.18$ & $23.04 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0801-5034 & (M5) & ABDMG & 08:01:25.118 & -50:34:26.64 & $-47.97 \pm 0.36$ & $-7.98 \pm 0.31$ & $29.40 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J0827-5152 & (M6) & ABDMG & 08:27:36.408 & -51:52:52.67 & $-54.75 \pm 0.15$ & $0.81 \pm 0.15$ & $20.76 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0831+1025 & M9V & ABDMG & 08:31:55.920 & +10:25:39.10 & $-64.86 \pm 0.58$ & $-171.81 \pm 0.44$ & $31.56 \pm 0.30$ & $\cdots$ & $\cdots$ & 1,--\\
J0836-4838 & (M6) & ABDMG & 08:36:36.106 & -48:38:11.23 & $-104.82 \pm 0.29$ & $-18.24 \pm 0.22$ & $35.94 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J0836-4838 & (M6) & ABDMG & 08:36:36.139 & -48:38:10.10 & $-91.35 \pm 0.41$ & $-12.74 \pm 0.42$ & $36.60 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J0840-5753 & (M7) & ABDMG & 08:40:35.686 & -57:53:58.80 & $-72.64 \pm 0.18$ & $13.98 \pm 0.21$ & $25.96 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0916-5440 & (M5) & ABDMG & 09:16:19.306 & -54:40:44.64 & $-57.80 \pm 0.10$ & $0.08 \pm 0.10$ & $17.09 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0922-5917 & (M8) & ABDMG & 09:22:36.002 & -59:17:27.33 & $-78.79 \pm 0.33$ & $5.03 \pm 0.25$ & $23.08 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J0947+0224 & M8.2V & ABDMG & 09:47:44.669 & +02:24:30.38 & $-107.31 \pm 0.40$ & $-162.45 \pm 0.43$ & $29.85 \pm 0.25$ & $\cdots$ & $\cdots$ & 2,--\\
J0100+5055 & M5.5e & ABDMG & 01:00:44.577 & +50:55:43.28 & $116.16 \pm 0.18$ & $-89.13 \pm 0.15$ & $25.28 \pm 0.11$ & $\cdots$ & $\cdots$ & 3,--\\
J0101-7250 & (M9) & ABDMG & 01:01:17.145 & -72:50:49.25 & $74.5 \pm 3.0$ & $-7.2 \pm 1.8$ & $18.6 \pm 1.0$ & $\cdots$ & $\cdots$ & --,--\\
J0103+6105 & (M2) & ABDMG & 01:03:03.752 & +61:05:47.87 & $86.67 \pm 0.04$ & $-63.96 \pm 0.05$ & $18.70 \pm 0.03$ & $-17.1 \pm 0.3$ & $\cdots$ & --,4\\
J1019+4822 & (M5) & ABDMG & 10:19:17.198 & +48:22:24.94 & $-104.15 \pm 0.08$ & $-112.25 \pm 0.09$ & $23.37 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0106-1417 & (M4) & ABDMG & 01:06:25.510 & -14:17:28.82 & $101.82 \pm 0.11$ & $-98.76 \pm 0.08$ & $22.02 \pm 0.05$ & $8.0 \pm 0.6$ & $\cdots$ & --,5\\
J1057+4142 & (M3) & ABDMG & 10:57:14.628 & +41:42:52.93 & $-103.51 \pm 0.07$ & $-116.11 \pm 0.08$ & $23.55 \pm 0.07$ & $-13 \pm 5$ & $\cdots$ & --,5\\
J1111-5316 & (M6) & ABDMG & 11:11:57.142 & -53:16:56.80 & $-92.44 \pm 0.15$ & $-37.71 \pm 0.16$ & $21.12 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1116-8027 & (M5) & ABDMG & 11:16:56.426 & -80:27:51.67 & $-140.15 \pm 0.10$ & $34.11 \pm 0.10$ & $35.40 \pm 0.05$ & $\cdots$ & ABDMG(88);CAR(7) & --,--\\
J1121-6534 & (M5) & ABDMG & 11:21:08.594 & -65:34:10.49 & $-78.5 \pm 1.1$ & $-13.35 \pm 0.95$ & $18.30 \pm 0.67$ & $\cdots$ & ABDMG(89);BPMG(11) & --,--\\
J1121-7427 & (M5) & ABDMG & 11:21:59.825 & -74:27:48.45 & $-65.61 \pm 0.10$ & $-4.00 \pm 0.09$ & $15.82 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1134-7330 & (M4) & ABDMG & 11:34:54.787 & -73:30:34.84 & $-176.39 \pm 0.09$ & $-18.97 \pm 0.07$ & $34.86 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1147-3017 & G6V & ABDMG & 11:47:15.490 & -30:17:14.97 & $-266.12 \pm 0.04$ & $-228.01 \pm 0.03$ & $56.37 \pm 0.03$ & $14.0 \pm 0.1$ & $\cdots$ & 6,4\\
J1212-5214 & (M6) & ABDMG & 12:12:01.150 & -52:14:30.21 & $-112.79 \pm 0.13$ & $-94.59 \pm 0.10$ & $27.82 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1232-6856 & M8 & ABDMG & 12:32:17.126 & -68:56:02.25 & $-216.04 \pm 0.21$ & $-100.04 \pm 0.16$ & $47.42 \pm 0.12$ & $\cdots$ & $\cdots$ & 7,--\\
J0122+5452 & (M5) & ABDMG & 01:22:43.945 & +54:52:53.39 & $92.41 \pm 0.14$ & $-83.70 \pm 0.11$ & $20.27 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0122-2556 & (M6) & ABDMG & 01:22:51.607 & -25:56:19.14 & $127.66 \pm 0.18$ & $-110.03 \pm 0.12$ & $28.77 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1334-6314 & (M5) & ABDMG & 13:34:17.237 & -63:14:26.96 & $-99.27 \pm 0.06$ & $-80.76 \pm 0.07$ & $23.13 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1336-8002 & (M9) & ABDMG & 13:36:53.496 & -80:02:06.55 & $-81.42 \pm 0.70$ & $-38.72 \pm 0.45$ & $19.55 \pm 0.33$ & $\cdots$ & $\cdots$ & --,--\\
J1344-6134 & (M6) & ABDMG & 13:44:48.024 & -61:34:24.10 & $-89.55 \pm 0.12$ & $-90.06 \pm 0.14$ & $20.31 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0127-5717 & (M3) & ABDMG & 01:27:12.309 & -57:17:37.17 & $95.97 \pm 0.05$ & $-36.43 \pm 0.04$ & $21.82 \pm 0.03$ & $20 \pm 1$ & $\cdots$ & --,4\\
J1415-7743 & (M4) & ABDMG & 14:15:41.498 & -77:43:06.56 & $-66.18 \pm 0.07$ & $-61.65 \pm 0.07$ & $17.28 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1415-7742 & (M4) & ABDMG & 14:15:42.072 & -77:42:46.73 & $-66.01 \pm 0.06$ & $-63.29 \pm 0.06$ & $17.14 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1432-0314 & (M8) & ABDMG & 14:32:36.564 & -03:14:10.99 & $-154.14 \pm 0.26$ & $-225.45 \pm 0.20$ & $44.60 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J0128+3318 & (M8) & ABDMG & 01:28:39.294 & +33:18:08.01 & $77.35 \pm 0.54$ & $-99.45 \pm 0.49$ & $18.94 \pm 0.30$ & $\cdots$ & $\cdots$ & --,--\\
J1441-4357 & (M5) & ABDMG & 14:41:07.109 & -43:57:01.40 & $-131.50 \pm 0.40$ & $-201.81 \pm 0.26$ & $33.62 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J1441-4357 & (M5) & ABDMG & 14:41:07.502 & -43:57:01.67 & $-120.85 \pm 0.26$ & $-190.40 \pm 0.18$ & $34.71 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J1452-2816 & (M5) & ABDMG & 14:52:11.102 & -28:16:43.89 & $-71.94 \pm 0.10$ & $-121.46 \pm 0.09$ & $21.40 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1455-8131 & (M6) & ABDMG & 14:55:16.253 & -81:31:26.50 & $-91.38 \pm 0.19$ & $-69.64 \pm 0.21$ & $23.82 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1459-4210 & (M5) & ABDMG & 14:59:57.293 & -42:10:11.49 & $-107.50 \pm 0.15$ & $-188.46 \pm 0.12$ & $32.82 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1516-0037 & (M5) & ABDMG & 15:16:55.651 & -00:37:14.65 & $-116.74 \pm 0.15$ & $-191.97 \pm 0.17$ & $37.72 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1518-4509 & (M5) & ABDMG & 15:18:46.872 & -45:09:52.61 & $-55.87 \pm 0.14$ & $-104.53 \pm 0.12$ & $18.51 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1529+4646 & M4.5V & ABDMG & 15:29:02.774 & +46:46:23.53 & $-118.71 \pm 0.94$ & $-32.6 \pm 1.3$ & $45.62 \pm 0.56$ & $\cdots$ & $\cdots$ & 8,--\\
J1532-7021 & (M4) & ABDMG & 15:32:15.881 & -70:21:04.39 & $-50.78 \pm 0.05$ & $-88.57 \pm 0.07$ & $19.28 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1557+2748 & (M5) & ABDMG & 15:57:08.472 & +27:48:59.50 & $-66.73 \pm 0.06$ & $-76.52 \pm 0.07$ & $27.22 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0138-3452 & (L0) & ABDMG & 01:38:47.534 & -34:52:32.75 & $75.42 \pm 0.80$ & $-52.39 \pm 0.65$ & $18.76 \pm 0.74$ & $\cdots$ & $\cdots$ & --,--\\
J0139+7342 & K5V & ABDMG & 01:39:46.332 & +73:42:30.61 & $159.98 \pm 0.22$ & $-111.11 \pm 0.21$ & $37.13 \pm 0.13$ & $-23 \pm 2$ & $\cdots$ & 9,4\\
J0139+2611 & (M4) & ABDMG & 01:39:58.869 & +26:11:00.80 & $138.98 \pm 0.26$ & $-146.21 \pm 0.12$ & $31.02 \pm 0.08$ & $-10 \pm 10$ & $\cdots$ & --,5\\
J1606-7200 & (M4) & ABDMG & 16:06:07.018 & -72:00:47.62 & $-43.69 \pm 0.04$ & $-80.90 \pm 0.05$ & $17.04 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J1609-3431 & (M6) & ABDMG & 16:09:46.080 & -34:31:10.40 & $-86.17 \pm 0.23$ & $-225.49 \pm 0.13$ & $36.35 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1631+3243 & (M7) & ABDMG & 16:31:02.105 & +32:43:24.61 & $-48.23 \pm 0.13$ & $-53.94 \pm 0.15$ & $25.66 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1636-4041 & (M4) & ABDMG & 16:36:57.473 & -40:41:13.30 & $-72.86 \pm 0.14$ & $-283.07 \pm 0.09$ & $44.72 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1637-7348 & (M6) & ABDMG & 16:37:52.810 & -73:48:32.61 & $-30.74 \pm 0.13$ & $-89.92 \pm 0.20$ & $17.94 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1638-4232 & (M5) & ABDMG & 16:38:07.963 & -42:32:14.99 & $-37.25 \pm 0.17$ & $-158.88 \pm 0.11$ & $25.13 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0144+5332 & (M5) & ABDMG & 01:44:25.883 & +53:32:55.47 & $133.09 \pm 0.10$ & $-139.38 \pm 0.10$ & $30.99 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0145+7118 & (M6) & ABDMG & 01:45:58.460 & +71:18:25.07 & $74.06 \pm 0.16$ & $-67.79 \pm 0.17$ & $17.98 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1729-5547 & (M7) & ABDMG & 17:29:44.676 & -55:47:57.60 & $-26.09 \pm 0.18$ & $-161.79 \pm 0.19$ & $26.41 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1738+6114 & M4 & ABDMG & 17:38:40.870 & +61:14:00.02 & $-16.88 \pm 0.08$ & $46.84 \pm 0.09$ & $30.96 \pm 0.04$ & $\cdots$ & $\cdots$ & 10,--\\
J1739-5321 & (M9) & ABDMG & 17:39:57.967 & -53:21:43.74 & $-4.60 \pm 0.81$ & $-141.36 \pm 0.97$ & $20.66 \pm 0.68$ & $\cdots$ & $\cdots$ & --,--\\
J1747-5221 & (M4) & ABDMG & 17:47:03.530 & -52:21:23.59 & $-10.19 \pm 0.09$ & $-119.48 \pm 0.08$ & $19.22 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1755-2301 & (M7) & ABDMG & 17:55:06.775 & -23:01:07.48 & $-11.93 \pm 0.41$ & $-158.86 \pm 0.36$ & $24.93 \pm 0.27$ & $\cdots$ & $\cdots$ & --,--\\
J0148-4831 & (M5) & ABDMG & 01:48:47.900 & -48:31:16.38 & $110.54 \pm 0.06$ & $-53.67 \pm 0.06$ & $25.62 \pm 0.04$ & $21.5 \pm 0.2$ & $\cdots$ & --,--\\
J1815+0237 & (M5) & ABDMG & 18:15:49.990 & +02:37:22.85 & $8.96 \pm 0.13$ & $-140.40 \pm 0.14$ & $28.22 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1816-5534 & (M5) & ABDMG & 18:16:12.379 & -55:34:57.21 & $-3.63 \pm 0.07$ & $-113.95 \pm 0.07$ & $18.75 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1825-6237 & (M5) & ABDMG & 18:25:22.056 & -62:37:50.06 & $-3.74 \pm 0.11$ & $-100.16 \pm 0.13$ & $16.72 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1829-7726 & (M7) & ABDMG & 18:29:29.887 & -77:26:44.05 & $-5.54 \pm 0.20$ & $-95.43 \pm 0.24$ & $18.08 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J0153+1917 & A2IV & ABDMG & 01:53:31.897 & +19:17:36.37 & $78.11 \pm 0.72$ & $-97.50 \pm 0.62$ & $19.98 \pm 0.35$ & $-1 \pm 2$ & $\cdots$ & 11,12\\
J0153+1917 & A0V & ABDMG & 01:53:31.904 & +19:17:43.77 & $77.85 \pm 0.91$ & $-106.97 \pm 0.73$ & $18.88 \pm 0.42$ & $4 \pm 2$ & $\cdots$ & 13,12\\
J1840-0959 & (L1) & ABDMG & 18:40:59.386 & -09:59:17.47 & $23.90 \pm 0.98$ & $-245.19 \pm 0.89$ & $40.57 \pm 0.55$ & $\cdots$ & $\cdots$ & --,--\\
J1911-4739 & (M5) & ABDMG & 19:11:04.147 & -47:39:17.43 & $49.04 \pm 0.49$ & $-201.17 \pm 0.50$ & $30.96 \pm 0.28$ & $\cdots$ & $\cdots$ & --,--\\
J1912+4931 & (M4) & ABDMG & 19:12:52.706 & +49:31:15.23 & $22.64 \pm 0.27$ & $-4.66 \pm 0.31$ & $30.42 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J1918-6910 & (M5) & ABDMG & 19:18:48.816 & -69:10:22.45 & $14.96 \pm 0.07$ & $-92.23 \pm 0.09$ & $16.16 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1925+0938 & M8/9V & ABDMG & 19:25:30.998 & +09:38:19.56 & $83.79 \pm 0.47$ & $-240.82 \pm 0.40$ & $59.43 \pm 0.29$ & $-21 \pm 4$ & $\cdots$ & 14,14\\
J1930-6630 & (M5) & ABDMG & 19:30:33.653 & -66:30:30.28 & $19.22 \pm 0.06$ & $-104.74 \pm 0.09$ & $18.26 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1947+3346 & (M6) & ABDMG & 19:47:23.563 & +33:46:27.54 & $73.35 \pm 0.18$ & $-74.22 \pm 0.19$ & $40.82 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1952+2356 & (M7) & ABDMG & 19:52:01.692 & +23:56:03.65 & $62.80 \pm 0.14$ & $-97.40 \pm 0.14$ & $33.88 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1955-1548 & (M8) & ABDMG & 19:55:24.826 & -15:48:39.97 & $49.09 \pm 0.62$ & $-178.27 \pm 0.44$ & $29.38 \pm 0.27$ & $\cdots$ & $\cdots$ & --,--\\
J0014+4758 & (M6) & ABDMG & 00:14:18.395 & +47:58:06.35 & $104.54 \pm 0.12$ & $-79.57 \pm 0.07$ & $22.13 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0015-5041 & (M5) & ABDMG & 00:15:33.864 & -50:41:30.76 & $107.74 \pm 0.08$ & $-79.00 \pm 0.09$ & $24.02 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J2004-2342 & M4.5 & ABDMG & 20:04:30.922 & -23:42:07.52 & $119.10 \pm 0.19$ & $-338.92 \pm 0.10$ & $55.00 \pm 0.12$ & $-7 \pm 1$ & $\cdots$ & 15,16\\
J2040-0119 & (M5) & ABDMG & 20:40:47.683 & -01:19:20.95 & $70.41 \pm 0.09$ & $-121.25 \pm 0.06$ & $25.65 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J2050+2253 & K0 & ABDMG & 20:50:27.946 & +22:53:02.15 & $74.98 \pm 0.07$ & $-71.01 \pm 0.06$ & $25.56 \pm 0.05$ & $\cdots$ & $\cdots$ & 17,--\\
J2105+0425 & (M3) & ABDMG & 21:05:56.510 & +04:25:38.07 & $124.19 \pm 0.10$ & $-175.65 \pm 0.10$ & $37.01 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J2113+3507 & (L1) & ABDMG & 21:13:41.866 & +35:07:39.57 & $110.44 \pm 0.48$ & $-77.11 \pm 0.61$ & $32.17 \pm 0.36$ & $\cdots$ & $\cdots$ & --,--\\
J2146-2515 & (M5) & ABDMG & 21:46:05.731 & -25:15:39.76 & $86.21 \pm 0.10$ & $-139.69 \pm 0.10$ & $24.93 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J2158-7048 & (M5) & ABDMG & 21:58:47.556 & -70:48:38.73 & $69.64 \pm 0.05$ & $-84.49 \pm 0.07$ & $20.02 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J2158-4705 & (M2) & ABDMG & 21:58:53.527 & -47:05:56.15 & $94.38 \pm 0.20$ & $-120.71 \pm 0.32$ & $24.53 \pm 0.16$ & $11.8 \pm 0.5$ & $\cdots$ & --,4\\
J0213+1803 & M4.5 & ABDMG & 02:13:00.902 & +18:03:42.22 & $129.08 \pm 0.15$ & $-211.74 \pm 0.14$ & $36.98 \pm 0.08$ & $\cdots$ & $\cdots$ & 18,--\\
J0213+3851 & (M5) & ABDMG & 02:13:04.889 & +38:51:48.08 & $64.86 \pm 0.12$ & $-105.67 \pm 0.16$ & $18.63 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J2206+4734 & (M4) & ABDMG & 22:06:05.726 & +47:34:02.99 & $97.19 \pm 0.06$ & $-58.49 \pm 0.06$ & $27.08 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J2208+7005 & (M5) & ABDMG & 22:08:06.845 & +70:05:21.90 & $114.13 \pm 0.07$ & $9.50 \pm 0.07$ & $27.72 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J2224-1020 & (M5) & ABDMG & 22:24:44.794 & -10:20:28.14 & $74.55 \pm 0.16$ & $-100.31 \pm 0.14$ & $19.92 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J2225+6905 & (M4) & ABDMG & 22:25:42.646 & +69:05:29.94 & $118.05 \pm 0.05$ & $-1.52 \pm 0.04$ & $27.71 \pm 0.02$ & $\cdots$ & $\cdots$ & --,--\\
J0216+1858 & (M5) & ABDMG & 02:16:43.791 & +18:58:02.13 & $71.89 \pm 0.20$ & $-107.08 \pm 0.17$ & $18.76 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J0217+5604 & (M5) & ABDMG & 02:17:08.624 & +56:04:06.10 & $86.75 \pm 0.17$ & $-92.72 \pm 0.20$ & $20.91 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J2244+1754 & (M3) & ABDMG & 22:44:41.405 & +17:54:16.02 & $82.11 \pm 0.16$ & $-80.73 \pm 0.09$ & $20.76 \pm 0.07$ & $-13 \pm 1$ & $\cdots$ & --,4\\
J2244+1754 & K0IV-V & ABDMG & 22:44:41.635 & +17:54:17.02 & $82.70 \pm 0.30$ & $-81.84 \pm 0.20$ & $20.11 \pm 0.11$ & $-13.0 \pm 0.5$ & $\cdots$ & 19,4\\
J2255+2847 & (M4) & ABDMG & 22:55:34.495 & +28:47:29.26 & $97.17 \pm 0.11$ & $-77.62 \pm 0.10$ & $24.03 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J2318-4049 & F4V & ABDMG & 23:18:10.058 & -40:49:29.60 & $126.92 \pm 0.13$ & $-122.58 \pm 0.14$ & $29.32 \pm 0.11$ & $15.1 \pm 0.3$ & $\cdots$ & 6,4\\
J2319-4748 & (M4) & ABDMG & 23:19:29.460 & -47:48:12.00 & $98.49 \pm 0.06$ & $-91.52 \pm 0.09$ & $22.29 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J2334+2739 & (M4) & ABDMG & 23:34:27.425 & +27:39:41.88 & $94.38 \pm 0.10$ & $-75.82 \pm 0.07$ & $20.38 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J2335+5656 & (M5) & ABDMG & 23:35:42.612 & +56:56:03.56 & $86.92 \pm 0.12$ & $-40.37 \pm 0.09$ & $18.61 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J2348-2807 & K1V & ABDMG & 23:48:50.609 & -28:07:17.30 & $96.65 \pm 0.08$ & $-105.23 \pm 0.08$ & $22.61 \pm 0.05$ & $6.9 \pm 0.2$ & $\cdots$ & 20,4\\
J2354+2208 & (L2) & ABDMG & 23:54:12.686 & +22:08:21.20 & $104.9 \pm 1.7$ & $-89.14 \pm 0.76$ & $23.3 \pm 1.0$ & $\cdots$ & $\cdots$ & --,--\\
J0225-1432 & (M5) & ABDMG & 02:25:50.829 & -14:32:33.87 & $94.80 \pm 0.11$ & $-103.37 \pm 0.11$ & $24.30 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0226+5010 & (M8) & ABDMG & 02:26:03.242 & +50:10:30.28 & $60.50 \pm 0.77$ & $-82.24 \pm 0.52$ & $16.01 \pm 0.39$ & $\cdots$ & $\cdots$ & --,--\\
J0238+1637 & (M6) & ABDMG & 02:38:32.591 & +16:37:07.84 & $66.92 \pm 0.23$ & $-97.39 \pm 0.19$ & $18.52 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J0247+2508 & (M5) & ABDMG & 02:47:38.764 & +25:08:54.34 & $55.68 \pm 0.15$ & $-97.29 \pm 0.14$ & $16.88 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0247-6808 & (M6) & ABDMG & 02:47:53.871 & -68:08:06.31 & $67.21 \pm 0.25$ & $9.13 \pm 0.20$ & $17.13 \pm 0.11$ & $\cdots$ & ABDMG(88);CAR(11) & --,--\\
J0249-6228 & (M5) & ABDMG & 02:49:13.034 & -62:28:10.50 & $66.83 \pm 0.08$ & $1.36 \pm 0.07$ & $17.44 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0256+3830 & (M7) & ABDMG & 02:56:03.283 & +38:30:58.02 & $59.41 \pm 0.49$ & $-98.83 \pm 0.39$ & $16.79 \pm 0.28$ & $\cdots$ & $\cdots$ & --,--\\
J0303-1119 & (M5) & ABDMG & 03:03:49.475 & -11:19:42.71 & $74.31 \pm 0.11$ & $-105.77 \pm 0.11$ & $23.70 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0310-2341 & M3.5 & ABDMG & 03:10:03.159 & -23:41:32.95 & $98.81 \pm 0.11$ & $-140.64 \pm 0.12$ & $37.96 \pm 0.06$ & $\cdots$ & $\cdots$ & 21,--\\
J0317+1557 & (M5) & ABDMG & 03:17:53.517 & +15:57:27.21 & $49.34 \pm 0.21$ & $-96.31 \pm 0.17$ & $16.58 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0021+4304 & (M5) & ABDMG & 00:21:47.103 & +43:04:20.32 & $93.01 \pm 0.13$ & $-67.79 \pm 0.06$ & $20.09 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0321+1406 & (M4) & ABDMG & 03:21:41.526 & +14:06:03.41 & $56.27 \pm 0.31$ & $-92.56 \pm 0.21$ & $16.89 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J0324+5813 & (M6) & ABDMG & 03:24:40.134 & +58:13:24.59 & $48.59 \pm 0.16$ & $-106.87 \pm 0.19$ & $17.81 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J0329-3812 & (M5) & ABDMG & 03:29:50.378 & -38:12:01.07 & $93.86 \pm 0.06$ & $-64.42 \pm 0.09$ & $28.85 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0331-2117 & (M5) & ABDMG & 03:31:14.840 & -21:17:28.20 & $85.20 \pm 0.09$ & $-94.46 \pm 0.09$ & $26.33 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0331-1525 & (M0) & ABDMG & 03:31:47.091 & -15:25:39.24 & $58.09 \pm 0.08$ & $-86.55 \pm 0.09$ & $20.79 \pm 0.06$ & $21.8 \pm 0.5$ & $\cdots$ & --,4\\
J0332-0339 & (M6) & ABDMG & 03:32:13.743 & -03:39:41.51 & $54.85 \pm 0.29$ & $-100.31 \pm 0.32$ & $19.73 \pm 0.16$ & $\cdots$ & $\cdots$ & --,--\\
J0340+5114 & (M5) & ABDMG & 03:40:20.437 & +51:14:18.15 & $52.88 \pm 0.13$ & $-110.76 \pm 0.11$ & $18.09 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0345+2733 & (M7) & ABDMG & 03:45:52.818 & +27:33:24.60 & $41.76 \pm 0.42$ & $-116.99 \pm 0.26$ & $17.86 \pm 0.31$ & $\cdots$ & $\cdots$ & --,--\\
J0346-6246 & (M5) & ABDMG & 03:46:25.083 & -62:46:23.25 & $53.74 \pm 0.08$ & $18.48 \pm 0.08$ & $18.17 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0346-6246 & (M5) & ABDMG & 03:46:29.412 & -62:46:11.77 & $53.00 \pm 0.11$ & $17.74 \pm 0.11$ & $18.14 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0346-3906 & (M4) & ABDMG & 03:46:38.059 & -39:06:40.03 & $63.00 \pm 0.06$ & $-44.55 \pm 0.08$ & $22.73 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0347+3406 & (M9) & ABDMG & 03:47:54.093 & +34:06:46.98 & $38.4 \pm 1.6$ & $-95.96 \pm 0.96$ & $15.50 \pm 0.84$ & $\cdots$ & $\cdots$ & --,--\\
J0350-0353 & (M2) & ABDMG & 03:50:39.672 & -03:53:55.93 & $57.41 \pm 0.07$ & $-85.01 \pm 0.06$ & $18.70 \pm 0.04$ & $15 \pm 3$ & $\cdots$ & --,4\\
J0350-6949 & (M5) & ABDMG & 03:50:43.609 & -69:49:28.65 & $47.25 \pm 0.08$ & $27.83 \pm 0.09$ & $16.08 \pm 0.05$ & $\cdots$ & ABDMG(68);COL(32) & --,--\\
J0355+2918 & (M8) & ABDMG & 03:55:06.953 & +29:18:41.63 & $51.05 \pm 0.65$ & $-107.85 \pm 0.37$ & $17.54 \pm 0.33$ & $\cdots$ & $\cdots$ & --,--\\
J0355-2041 & (M5) & ABDMG & 03:55:51.948 & -20:41:10.78 & $73.66 \pm 0.09$ & $-81.79 \pm 0.09$ & $23.99 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0024-2522 & (M3) & ABDMG & 00:24:32.140 & -25:22:54.51 & $106.93 \pm 0.08$ & $-100.24 \pm 0.07$ & $23.24 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0024-4053 & (M6) & ABDMG & 00:24:46.259 & -40:53:33.98 & $84.15 \pm 0.12$ & $-62.75 \pm 0.13$ & $18.08 \pm 0.10$ & $\cdots$ & ABDMG(95);CAR(5) & --,--\\
J0025-0957 & M3.0V & ABDMG & 00:25:51.106 & -09:57:42.36 & $124.17 \pm 0.15$ & $-157.13 \pm 0.09$ & $30.73 \pm 0.07$ & $\cdots$ & $\cdots$ & 15,--\\
J0400-2609 & (M5) & ABDMG & 04:00:26.196 & -26:09:34.45 & $66.92 \pm 0.07$ & $-66.44 \pm 0.08$ & $24.85 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0406-2149 & (M5) & ABDMG & 04:06:13.930 & -21:49:37.61 & $55.25 \pm 0.06$ & $-71.07 \pm 0.07$ & $21.46 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0417-2419 & (M3) & ABDMG & 04:17:37.081 & -24:19:49.88 & $47.76 \pm 0.05$ & $-103.81 \pm 0.07$ & $31.15 \pm 0.04$ & $27.0 \pm 0.6$ & $\cdots$ & --,4\\
J0420-4001 & (M5) & ABDMG & 04:20:37.411 & -40:01:59.61 & $48.37 \pm 0.08$ & $-33.86 \pm 0.13$ & $20.63 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0422-0611 & (M4) & ABDMG & 04:22:25.450 & -06:11:42.28 & $44.34 \pm 0.36$ & $-79.60 \pm 0.27$ & $17.35 \pm 0.24$ & $\cdots$ & $\cdots$ & --,--\\
J0423+3349 & (M5) & ABDMG & 04:23:26.236 & +33:49:08.44 & $29.08 \pm 0.25$ & $-133.64 \pm 0.16$ & $19.80 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0423-4308 & (M4) & ABDMG & 04:23:57.766 & -43:08:59.53 & $37.11 \pm 0.05$ & $-32.23 \pm 0.08$ & $25.25 \pm 0.04$ & $31 \pm 4$ & $\cdots$ & --,4\\
J0424-4308 & (M3) & ABDMG & 04:24:01.237 & -43:08:05.88 & $35.90 \pm 0.04$ & $-33.36 \pm 0.06$ & $25.27 \pm 0.03$ & $32 \pm 1$ & $\cdots$ & --,4\\
J0427+4852 & (M5) & ABDMG & 04:27:00.742 & +48:52:49.25 & $59.25 \pm 0.91$ & $-206.61 \pm 0.64$ & $30.09 \pm 0.45$ & $\cdots$ & $\cdots$ & --,--\\
J0429-5802 & (M5) & ABDMG & 04:29:16.189 & -58:02:41.13 & $39.45 \pm 0.11$ & $18.70 \pm 0.13$ & $18.72 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0433-0330 & (M4) & ABDMG & 04:33:22.495 & -03:30:14.16 & $25.89 \pm 0.10$ & $-87.82 \pm 0.06$ & $17.24 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0433-4212 & (M9) & ABDMG & 04:33:49.865 & -42:12:40.96 & $57.31 \pm 0.72$ & $-29.56 \pm 0.79$ & $23.22 \pm 0.36$ & $\cdots$ & $\cdots$ & --,--\\
J0436-6001 & (M6) & ABDMG & 04:36:44.206 & -60:01:01.03 & $36.87 \pm 0.17$ & $19.62 \pm 0.24$ & $16.58 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0440-5841 & (M4) & ABDMG & 04:40:14.681 & -58:41:03.19 & $29.52 \pm 0.09$ & $16.76 \pm 0.10$ & $15.21 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0441-1523 & (M4) & ABDMG & 04:41:42.940 & -15:23:16.20 & $45.23 \pm 0.06$ & $-77.86 \pm 0.05$ & $20.07 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0442-2613 & (M4) & ABDMG & 04:42:28.889 & -26:13:46.88 & $33.61 \pm 0.06$ & $-69.91 \pm 0.08$ & $23.11 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0443+3740 & (M4) & ABDMG & 04:43:16.040 & +37:40:58.09 & $24.69 \pm 0.11$ & $-99.27 \pm 0.06$ & $15.05 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0447+0331 & (M5) & ABDMG & 04:47:00.774 & +03:31:40.90 & $28.71 \pm 0.16$ & $-77.32 \pm 0.11$ & $15.29 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0448-0422 & (M5) & ABDMG & 04:48:48.605 & -04:22:14.11 & $28.45 \pm 0.11$ & $-104.49 \pm 0.09$ & $21.39 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0449-5741 & (M5) & ABDMG & 04:49:44.700 & -57:41:19.01 & $32.87 \pm 0.09$ & $15.44 \pm 0.13$ & $16.39 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0449+2341 & M0Ve & ABDMG & 04:49:56.511 & +23:41:00.16 & $23.08 \pm 0.12$ & $-161.22 \pm 0.08$ & $24.55 \pm 0.06$ & $9 \pm 2$ & $\cdots$ & 22,4\\
J0452+5922 & (M6) & ABDMG & 04:52:42.120 & +59:22:10.39 & $46.43 \pm 0.14$ & $-183.69 \pm 0.12$ & $28.99 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0453-2222 & (M5) & ABDMG & 04:53:57.433 & -22:22:17.28 & $23.97 \pm 0.08$ & $-46.40 \pm 0.10$ & $15.10 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0455-6051 & (M5) & ABDMG & 04:55:36.011 & -60:51:42.15 & $15.42 \pm 0.09$ & $31.04 \pm 0.09$ & $22.49 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0455-3347 & (M4) & ABDMG & 04:55:38.614 & -33:47:54.63 & $22.75 \pm 0.07$ & $-48.88 \pm 0.09$ & $22.46 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0456-3936 & (M5) & ABDMG & 04:56:49.901 & -39:36:12.88 & $21.45 \pm 0.08$ & $-35.28 \pm 0.09$ & $22.62 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0458+5606 & (M8) & ABDMG & 04:58:00.482 & +56:06:59.82 & $39.19 \pm 0.31$ & $-149.01 \pm 0.27$ & $24.67 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J0500-2311 & (M4) & ABDMG & 05:00:08.932 & -23:11:36.46 & $23.86 \pm 0.07$ & $-48.73 \pm 0.08$ & $15.70 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0501-2932 & (M4) & ABDMG & 05:01:33.768 & -29:32:00.27 & $20.67 \pm 0.14$ & $-50.99 \pm 0.18$ & $19.64 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0503-2423 & (M5) & ABDMG & 05:03:49.884 & -24:23:07.93 & $25.98 \pm 0.08$ & $-40.17 \pm 0.10$ & $17.04 \pm 0.06$ & $26 \pm 5$ & $\cdots$ & --,5\\
J0504+4024 & (M5) & ABDMG & 05:04:41.454 & +40:24:00.79 & $15.93 \pm 0.18$ & $-116.73 \pm 0.14$ & $16.42 \pm 0.09$ & $8 \pm 6$ & $\cdots$ & --,5\\
J0508-1413 & (L2) & ABDMG & 05:08:16.602 & -14:13:49.57 & $18.5 \pm 1.0$ & $-98.0 \pm 1.1$ & $23.77 \pm 0.67$ & $\cdots$ & $\cdots$ & --,--\\
J0508+4956 & (M7) & ABDMG & 05:08:38.362 & +49:56:29.48 & $14.17 \pm 0.55$ & $-178.26 \pm 0.47$ & $26.95 \pm 0.35$ & $\cdots$ & $\cdots$ & --,--\\
J0517-6634 & (M6) & ABDMG & 05:17:49.020 & -66:34:51.81 & $22.84 \pm 0.14$ & $37.40 \pm 0.16$ & $20.10 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0526+1003 & (M5) & ABDMG & 05:26:23.623 & +10:03:38.25 & $35.88 \pm 0.18$ & $-207.38 \pm 0.14$ & $37.68 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J0528-3327 & (M3) & ABDMG & 05:28:42.348 & -33:27:00.08 & $15.73 \pm 0.32$ & $-29.46 \pm 0.37$ & $16.50 \pm 0.19$ & $\cdots$ & $\cdots$ & --,--\\
J0529-1908 & G8V & ABDMG & 05:29:03.287 & -19:08:35.89 & $8.46 \pm 0.06$ & $-79.75 \pm 0.08$ & $20.99 \pm 0.05$ & $26.3 \pm 0.2$ & $\cdots$ & 23,4\\
J0530-6705 & (M5) & ABDMG & 05:30:49.765 & -67:05:54.47 & $19.22 \pm 0.08$ & $45.60 \pm 0.08$ & $19.59 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0532-2020 & (M5) & ABDMG & 05:32:34.088 & -20:20:19.37 & $9.09 \pm 0.19$ & $-75.11 \pm 0.28$ & $22.84 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J0535-7053 & (M5) & ABDMG & 05:35:00.955 & -70:53:51.37 & $16.83 \pm 0.08$ & $56.43 \pm 0.11$ & $19.32 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0542-1535 & (M5) & ABDMG & 05:42:30.126 & -15:35:02.00 & $5.28 \pm 0.23$ & $-92.18 \pm 0.27$ & $24.55 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0542-1535 & (M5) & ABDMG & 05:42:30.178 & -15:35:02.14 & $8.10 \pm 0.72$ & $-91.83 \pm 0.77$ & $26.98 \pm 0.50$ & $\cdots$ & $\cdots$ & --,--\\
J0544+3705 & (L1) & ABDMG & 05:44:57.421 & +37:05:00.52 & $6.64 \pm 0.93$ & $-230.80 \pm 0.78$ & $34.06 \pm 0.55$ & $\cdots$ & $\cdots$ & --,--\\
J0545+2350 & (K6) & ABDMG & 05:45:06.670 & +23:50:08.94 & $3.72 \pm 0.09$ & $-113.34 \pm 0.07$ & $16.81 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0545+2350 & (M3) & ABDMG & 05:45:06.899 & +23:50:09.73 & $2.94 \pm 0.10$ & $-111.73 \pm 0.08$ & $16.73 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0545-1630 & (M5) & ABDMG & 05:45:35.068 & -16:30:34.23 & $15.38 \pm 0.14$ & $-59.25 \pm 0.15$ & $17.42 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0545-1630 & (M5) & ABDMG & 05:45:35.095 & -16:30:36.77 & $14.07 \pm 0.08$ & $-59.88 \pm 0.08$ & $17.44 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0545+6638 & (M4) & ABDMG & 05:45:45.441 & +66:38:28.13 & $20.97 \pm 0.05$ & $-145.30 \pm 0.07$ & $23.85 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0545+6638 & (M4) & ABDMG & 05:45:46.897 & +66:38:20.99 & $23.92 \pm 0.05$ & $-148.69 \pm 0.07$ & $23.89 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0548-2255 & (M5) & ABDMG & 05:48:30.870 & -22:55:34.89 & $6.07 \pm 0.06$ & $-45.17 \pm 0.09$ & $16.86 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0553+2458 & (M5) & ABDMG & 05:53:44.410 & +24:58:48.73 & $14.51 \pm 0.15$ & $-170.84 \pm 0.12$ & $25.01 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0556-2822 & (M8) & ABDMG & 05:56:18.078 & -28:22:04.02 & $-1.17 \pm 0.37$ & $-34.63 \pm 0.46$ & $16.18 \pm 0.27$ & $\cdots$ & $\cdots$ & --,--\\
J0600+2310 & (M5) & ABDMG & 06:00:28.171 & +23:10:27.97 & $10.13 \pm 0.10$ & $-114.09 \pm 0.09$ & $18.26 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0602-1355 & (M5) & ABDMG & 06:02:21.074 & -13:55:17.47 & $-5.70 \pm 0.35$ & $-91.18 \pm 0.34$ & $21.35 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J0602-1356 & (M6) & ABDMG & 06:02:25.913 & -13:56:39.99 & $-8.15 \pm 0.22$ & $-83.79 \pm 0.23$ & $22.25 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0614-3419 & (M5) & ABDMG & 06:14:16.342 & -34:19:25.29 & $6.99 \pm 0.08$ & $-29.10 \pm 0.07$ & $17.37 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0618-5645 & (M7) & ABDMG & 06:18:12.219 & -56:45:59.13 & $2.34 \pm 0.19$ & $23.49 \pm 0.20$ & $18.02 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0624-6948 & (M5) & ABDMG & 06:24:02.151 & -69:48:10.93 & $-0.05 \pm 0.11$ & $46.23 \pm 0.13$ & $17.02 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0626+4852 & (M5) & ABDMG & 06:26:23.039 & +48:52:53.46 & $-28.69 \pm 0.14$ & $-172.19 \pm 0.15$ & $24.49 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0628-0026 & (M6) & ABDMG & 06:28:30.463 & -00:26:51.76 & $-9.96 \pm 0.25$ & $-113.12 \pm 0.27$ & $23.04 \pm 0.16$ & $\cdots$ & $\cdots$ & --,--\\
J0630-7643 & M6.0 & ABDMG & 06:30:46.675 & -76:43:01.11 & $-12.63 \pm 0.16$ & $447.54 \pm 0.31$ & $112.68 \pm 0.11$ & $\cdots$ & $\cdots$ & 24,--\\
J0635-5737 & (M2) & ABDMG & 06:35:22.234 & -57:37:34.35 & $-17.49 \pm 0.06$ & $53.22 \pm 0.06$ & $42.77 \pm 0.03$ & $31.2 \pm 0.5$ & $\cdots$ & --,4\\
J0635-5737 & (M5) & ABDMG & 06:35:22.392 & -57:37:33.52 & $-40.93 \pm 0.77$ & $49.8 \pm 1.2$ & $44.08 \pm 0.36$ & $30.9 \pm 0.9$ & $\cdots$ & --,25\\
J0638-8402 & (M4) & ABDMG & 06:38:10.516 & -84:02:44.20 & $-1.90 \pm 0.05$ & $61.66 \pm 0.09$ & $16.06 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0706-4943 & (M7) & $\beta$PMG & 07:06:37.462 & -49:43:23.66 & $-32.93 \pm 0.46$ & $35.30 \pm 0.37$ & $22.91 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J0046+1909 & (M6) & $\beta$PMG & 00:46:06.185 & +19:09:43.28 & $94.10 \pm 0.84$ & $-57.53 \pm 0.47$ & $23.77 \pm 0.48$ & $\cdots$ & $\cdots$ & --,--\\
J0050+0702 & (M7) & $\beta$PMG & 00:50:52.379 & +07:02:54.46 & $80.52 \pm 0.53$ & $-40.75 \pm 0.26$ & $20.59 \pm 0.32$ & $\cdots$ & BPMG(81);THA(19) & --,--\\
J1442-6458 & A7V & $\beta$PMG & 14:42:29.950 & -64:58:34.12 & $-190.47 \pm 0.49$ & $-232.61 \pm 0.63$ & $62.94 \pm 0.43$ & $6.2 \pm 0.2$ & $\cdots$ & 6,26\\
J1612-4556 & (M4) & $\beta$PMG & 16:12:05.110 & -45:56:25.90 & $-33.66 \pm 0.24$ & $-104.40 \pm 0.18$ & $22.79 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1644-6747 & (M5) & $\beta$PMG & 16:44:30.281 & -67:47:37.25 & $-26.67 \pm 0.08$ & $-97.31 \pm 0.13$ & $23.68 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1657-5343 & (M5) & $\beta$PMG & 16:57:21.408 & -53:43:29.18 & $-16.20 \pm 0.16$ & $-85.70 \pm 0.14$ & $19.82 \pm 0.14$ & $1.4 \pm 0.2$ & $\cdots$ & --,5\\
J1702-6734 & (M4) & $\beta$PMG & 17:02:09.319 & -67:34:46.27 & $-20.27 \pm 0.04$ & $-99.48 \pm 0.06$ & $24.22 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1702-6734 & (M5) & $\beta$PMG & 17:02:09.818 & -67:34:33.84 & $-20.46 \pm 0.05$ & $-99.24 \pm 0.08$ & $24.18 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1702-4522 & (M2) & $\beta$PMG & 17:02:40.126 & -45:22:00.86 & $-20.11 \pm 0.09$ & $-137.69 \pm 0.07$ & $31.27 \pm 0.06$ & $-3.2 \pm 0.4$ & $\cdots$ & --,4\\
J1709-5235 & (M3) & $\beta$PMG & 17:09:29.453 & -52:35:20.89 & $-10.21 \pm 0.13$ & $-65.62 \pm 0.13$ & $16.24 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1738-4700 & (M5) & $\beta$PMG & 17:38:04.234 & -47:00:53.40 & $-3.10 \pm 0.12$ & $-49.01 \pm 0.10$ & $11.63 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1744-5315 & (M3) & $\beta$PMG & 17:44:42.566 & -53:15:48.41 & $-0.96 \pm 0.11$ & $-82.75 \pm 0.09$ & $18.74 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1748-5306 & (M2) & $\beta$PMG & 17:48:33.744 & -53:06:12.72 & $-1.93 \pm 0.09$ & $-56.13 \pm 0.07$ & $12.97 \pm 0.05$ & $-0 \pm 2$ & $\cdots$ & --,5\\
J1749-4005 & (M4) & $\beta$PMG & 17:49:43.591 & -40:05:36.22 & $-2.47 \pm 0.11$ & $-76.47 \pm 0.09$ & $19.50 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1803-3412 & (M5) & $\beta$PMG & 18:03:05.309 & -34:12:32.82 & $2.59 \pm 0.14$ & $-71.64 \pm 0.12$ & $19.40 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1804-3018 & (M2) & $\beta$PMG & 18:04:16.186 & -30:18:28.97 & $3.33 \pm 0.10$ & $-64.97 \pm 0.08$ & $18.16 \pm 0.05$ & $-8 \pm 2$ & $\cdots$ & --,4\\
J1805-5704 & (M2) & $\beta$PMG & 18:05:54.924 & -57:04:31.88 & $0.86 \pm 0.08$ & $-73.03 \pm 0.08$ & $17.76 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1809-7613 & (M5) & $\beta$PMG & 18:09:06.965 & -76:13:26.23 & $6.86 \pm 0.09$ & $-150.17 \pm 0.11$ & $36.60 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1809-5430 & (M4) & $\beta$PMG & 18:09:29.717 & -54:30:54.95 & $4.28 \pm 0.11$ & $-107.93 \pm 0.11$ & $25.76 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1810-5513 & (L2) & $\beta$PMG & 18:10:35.724 & -55:13:45.00 & $4.3 \pm 1.6$ & $-90.8 \pm 1.5$ & $21.2 \pm 1.0$ & $\cdots$ & $\cdots$ & --,--\\
J1815-3201 & (M5) & $\beta$PMG & 18:15:00.898 & -32:01:56.61 & $4.29 \pm 0.21$ & $-52.35 \pm 0.17$ & $13.72 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1816-5844 & (M3) & $\beta$PMG & 18:16:12.408 & -58:44:07.83 & $14.24 \pm 0.08$ & $-146.37 \pm 0.08$ & $32.95 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1826-4602 & (L1) & $\beta$PMG & 18:26:46.805 & -46:02:24.49 & $7.6 \pm 3.6$ & $-57.6 \pm 3.2$ & $16.0 \pm 2.2$ & $\cdots$ & $\cdots$ & --,--\\
J1828-4421 & (M2) & $\beta$PMG & 18:28:16.517 & -44:21:48.55 & $5.04 \pm 0.08$ & $-51.23 \pm 0.07$ & $12.31 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1828-4457 & (K7) & $\beta$PMG & 18:28:35.246 & -44:57:28.84 & $4.85 \pm 0.06$ & $-49.28 \pm 0.05$ & $11.98 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J1830-3238 & (M5) & $\beta$PMG & 18:30:13.188 & -32:38:22.62 & $6.81 \pm 0.15$ & $-52.75 \pm 0.13$ & $14.01 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0152+0833 & (M3) & $\beta$PMG & 01:52:57.452 & +08:33:25.00 & $90.4 \pm 1.6$ & $-59.2 \pm 1.7$ & $23.24 \pm 0.95$ & $\cdots$ & $\cdots$ & --,--\\
J1843-4058 & (M2) & $\beta$PMG & 18:43:05.990 & -40:58:05.93 & $12.02 \pm 0.09$ & $-71.74 \pm 0.08$ & $17.00 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1847-2808 & (M5) & $\beta$PMG & 18:47:13.524 & -28:08:56.81 & $14.20 \pm 0.20$ & $-60.92 \pm 0.16$ & $16.80 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1854-2621 & (M4) & $\beta$PMG & 18:54:09.233 & -26:21:40.10 & $11.67 \pm 0.13$ & $-48.46 \pm 0.12$ & $13.75 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1910-2830 & (M3) & $\beta$PMG & 19:10:00.077 & -28:30:54.64 & $14.75 \pm 0.10$ & $-49.70 \pm 0.09$ & $14.14 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1915-2847 & (M4) & $\beta$PMG & 19:15:00.811 & -28:47:59.46 & $16.73 \pm 0.91$ & $-49.17 \pm 0.84$ & $14.10 \pm 0.52$ & $\cdots$ & $\cdots$ & --,--\\
J1916-2707 & (M4) & $\beta$PMG & 19:16:29.623 & -27:07:07.56 & $17.43 \pm 0.11$ & $-50.53 \pm 0.10$ & $14.60 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1918-5002 & (M6) & $\beta$PMG & 19:18:18.096 & -50:02:21.65 & $25.18 \pm 0.26$ & $-86.25 \pm 0.21$ & $21.91 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J1920-5111 & (M5) & $\beta$PMG & 19:20:34.937 & -51:11:23.43 & $21.94 \pm 0.14$ & $-75.84 \pm 0.12$ & $19.45 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1924-3204 & (M5) & $\beta$PMG & 19:24:59.364 & -32:04:31.70 & $19.82 \pm 0.16$ & $-50.09 \pm 0.16$ & $14.65 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1926-5331 & (M3) & $\beta$PMG & 19:26:00.794 & -53:31:28.23 & $26.86 \pm 0.10$ & $-81.42 \pm 0.08$ & $20.82 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1927-5401 & (M5) & $\beta$PMG & 19:27:47.220 & -54:01:43.10 & $27.70 \pm 0.16$ & $-81.53 \pm 0.10$ & $20.85 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1930-2939 & (M3) & $\beta$PMG & 19:30:03.986 & -29:39:33.38 & $23.83 \pm 0.14$ & $-59.15 \pm 0.12$ & $16.60 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1934-3009 & (M5) & $\beta$PMG & 19:34:11.470 & -30:09:25.72 & $21.02 \pm 0.22$ & $-51.84 \pm 0.18$ & $14.61 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J1948-2720 & (M2) & $\beta$PMG & 19:48:16.548 & -27:20:32.77 & $25.41 \pm 0.11$ & $-53.28 \pm 0.06$ & $15.42 \pm 0.06$ & $-6 \pm 1$ & $\cdots$ & --,4\\
J1948-2720 & (M6) & $\beta$PMG & 19:48:17.076 & -27:20:34.33 & $24.88 \pm 0.28$ & $-52.80 \pm 0.17$ & $15.03 \pm 0.17$ & $-6 \pm 1$ & $\cdots$ & --,5\\
J2008-2545 & (M4) & $\beta$PMG & 20:08:37.891 & -25:45:26.63 & $35.07 \pm 0.15$ & $-59.30 \pm 0.08$ & $17.64 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J2008-3519 & (M4) & $\beta$PMG & 20:08:53.717 & -35:19:49.26 & $49.75 \pm 0.13$ & $-83.35 \pm 0.09$ & $22.22 \pm 0.09$ & $-5 \pm 3$ & $\cdots$ & --,25\\
J2008-3519 & (M4) & $\beta$PMG & 20:08:53.772 & -35:19:50.38 & $38.37 \pm 0.12$ & $-75.72 \pm 0.09$ & $22.43 \pm 0.08$ & $-5 \pm 3$ & $\cdots$ & --,25\\
J2010-3844 & (M5) & $\beta$PMG & 20:10:50.597 & -38:44:33.30 & $52.66 \pm 0.35$ & $-113.92 \pm 0.16$ & $29.02 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J2019-4404 & (M9) & $\beta$PMG & 20:19:09.838 & -44:04:32.99 & $41.09 \pm 0.79$ & $-68.83 \pm 0.70$ & $20.51 \pm 0.56$ & $\cdots$ & $\cdots$ & --,--\\
J2104-0939 & (L3) & $\beta$PMG & 21:04:31.358 & -09:39:22.73 & $59.0 \pm 3.2$ & $-57.8 \pm 1.9$ & $21.2 \pm 2.0$ & $\cdots$ & $\cdots$ & --,--\\
J2120-1645 & (M4) & $\beta$PMG & 21:20:07.870 & -16:45:48.70 & $59.88 \pm 0.13$ & $-58.13 \pm 0.11$ & $20.68 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J2231-0633 & F8V & $\beta$PMG & 22:31:18.480 & -06:33:20.24 & $145.6 \pm 1.8$ & $-75.7 \pm 1.6$ & $39.19 \pm 0.62$ & $-8 \pm 4$ & $\cdots$ & 27,4\\
J0216+3043 & (M4) & $\beta$PMG & 02:16:02.598 & +30:43:56.27 & $86.23 \pm 0.12$ & $-73.05 \pm 0.11$ & $25.12 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0244+1057 & M5Ve & $\beta$PMG & 02:44:22.804 & +10:57:34.20 & $73.85 \pm 0.18$ & $-58.41 \pm 0.15$ & $21.32 \pm 0.09$ & $\cdots$ & $\cdots$ & 28,--\\
J0251+2227 & M4 & $\beta$PMG & 02:51:54.221 & +22:27:28.22 & $109.02 \pm 0.11$ & $-111.36 \pm 0.09$ & $36.92 \pm 0.07$ & $\cdots$ & $\cdots$ & 21,--\\
J0357+2445 & M2 & $\beta$PMG & 03:57:33.970 & +24:45:09.92 & $34.56 \pm 0.08$ & $-46.49 \pm 0.06$ & $14.54 \pm 0.06$ & $13 \pm 1$ & $\cdots$ & 29,4\\
J0405+0544 & M4e & $\beta$PMG & 04:05:38.938 & +05:44:40.38 & $47.9 \pm 2.0$ & $-53.2 \pm 2.0$ & $27.2 \pm 1.2$ & $\cdots$ & $\cdots$ & 30,--\\
J0405+0531 & (M4) & $\beta$PMG & 04:05:53.456 & +05:31:24.58 & $34.98 \pm 0.17$ & $-35.67 \pm 0.11$ & $15.95 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0424+3613 & (M5) & $\beta$PMG & 04:24:24.452 & +36:13:18.43 & $33.86 \pm 0.25$ & $-83.95 \pm 0.18$ & $21.50 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J0425+1852 & (M5) & $\beta$PMG & 04:25:48.976 & +18:52:46.71 & $30.68 \pm 0.33$ & $-59.48 \pm 0.26$ & $20.25 \pm 0.20$ & $\cdots$ & $\cdots$ & --,--\\
J0451+1622 & (M5) & $\beta$PMG & 04:51:07.314 & +16:22:48.15 & $23.36 \pm 0.23$ & $-45.61 \pm 0.10$ & $15.26 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0515+1954 & (M5) & $\beta$PMG & 05:15:14.931 & +19:54:30.64 & $13.37 \pm 0.75$ & $-68.10 \pm 0.57$ & $20.59 \pm 0.38$ & $\cdots$ & $\cdots$ & --,--\\
J0537-4240 & (M5) & $\beta$PMG & 05:37:47.576 & -42:40:30.55 & $11.62 \pm 0.12$ & $35.04 \pm 0.11$ & $33.34 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1215+5239 & M4.0V & UMA & 12:15:39.542 & +52:39:08.74 & $103.28 \pm 0.29$ & $0.99 \pm 0.32$ & $39.40 \pm 0.21$ & $\cdots$ & $\cdots$ & 31,--\\
J0700-4729 & (M4) & CARN & 07:00:35.657 & -47:29:18.39 & $-10.08 \pm 0.05$ & $79.47 \pm 0.06$ & $17.68 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0045-1823 & (M5) & CARN & 00:45:09.278 & -18:23:10.64 & $165.73 \pm 0.13$ & $9.27 \pm 0.09$ & $25.48 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0723-3309 & (L5) & CARN & 07:23:52.610 & -33:09:43.03 & $-43.5 \pm 3.0$ & $99.4 \pm 2.6$ & $29.6 \pm 3.4$ & $\cdots$ & $\cdots$ & --,--\\
J0744-4855 & (M6) & CARN & 07:44:37.841 & -48:55:05.33 & $-26.85 \pm 0.20$ & $54.27 \pm 0.20$ & $15.69 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0746-5841 & (M5) & CARN & 07:46:41.798 & -58:41:00.00 & $-56.21 \pm 0.08$ & $155.33 \pm 0.09$ & $30.28 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0749-0317 & M3.5V & CARN & 07:49:50.626 & -03:17:20.36 & $-139.60 \pm 0.14$ & $-37.61 \pm 0.10$ & $58.78 \pm 0.09$ & $\cdots$ & $\cdots$ & 8,--\\
J0757-5348 & (M5) & CARN & 07:57:29.683 & -53:48:00.71 & $-18.24 \pm 0.11$ & $47.50 \pm 0.10$ & $11.85 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0757-5344 & (M4) & CARN & 07:57:31.313 & -53:44:26.33 & $-18.63 \pm 0.11$ & $47.48 \pm 0.10$ & $11.82 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0757-4551 & (M5) & CARN & 07:57:40.349 & -45:51:24.85 & $-76.78 \pm 0.15$ & $117.32 \pm 0.13$ & $29.08 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0802-4816 & (M4) & CARN & 08:02:21.365 & -48:16:48.44 & $-45.67 \pm 0.06$ & $90.31 \pm 0.06$ & $21.30 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0804-6243 & (M5) & CARN & 08:04:18.360 & -62:43:30.38 & $-77.73 \pm 0.09$ & $173.91 \pm 0.10$ & $33.14 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0818-4806 & (M4) & CARN & 08:18:46.078 & -48:06:15.34 & $-75.80 \pm 0.10$ & $117.41 \pm 0.09$ & $28.35 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0820-6247 & (M4) & CARN & 08:20:58.954 & -62:47:47.62 & $-70.00 \pm 0.06$ & $144.90 \pm 0.06$ & $26.40 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0833-4214 & (M5) & CARN & 08:33:56.842 & -42:14:44.07 & $-55.93 \pm 0.12$ & $52.56 \pm 0.13$ & $16.89 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0053-3459 & (M5) & CARN & 00:53:48.512 & -34:59:32.78 & $164.44 \pm 0.09$ & $4.89 \pm 0.06$ & $27.50 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0847-5919 & (M4) & CARN & 08:47:21.958 & -59:19:22.70 & $-50.19 \pm 0.05$ & $80.12 \pm 0.05$ & $17.23 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0847-7201 & (M7) & CARN & 08:47:37.558 & -72:01:09.25 & $-79.00 \pm 0.20$ & $126.01 \pm 0.25$ & $22.84 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J0851-6301 & (M6) & CARN & 08:51:34.202 & -63:01:06.28 & $-60.97 \pm 0.81$ & $88.31 \pm 0.77$ & $18.61 \pm 0.42$ & $\cdots$ & $\cdots$ & --,--\\
J0858-2714 & (M4) & CARN & 08:58:29.045 & -27:14:21.44 & $-157.98 \pm 0.07$ & $72.69 \pm 0.07$ & $41.51 \pm 0.05$ & $24 \pm 2$ & $\cdots$ & --,25\\
J0906-3548 & (M8) & CARN & 09:06:42.007 & -35:48:20.56 & $-143.22 \pm 0.15$ & $68.74 \pm 0.20$ & $31.95 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J0914-0035 & (M5) & CARN & 09:14:44.398 & -00:35:47.21 & $-132.77 \pm 0.35$ & $-21.32 \pm 0.31$ & $27.62 \pm 0.25$ & $\cdots$ & $\cdots$ & --,--\\
J0915-4638 & (M5) & CARN & 09:15:07.637 & -46:38:22.15 & $-70.58 \pm 0.53$ & $53.19 \pm 0.46$ & $18.10 \pm 0.30$ & $\cdots$ & $\cdots$ & --,--\\
J0920-6216 & (M5) & CARN & 09:20:13.452 & -62:16:17.90 & $-120.54 \pm 0.13$ & $125.71 \pm 0.12$ & $29.13 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0928-1603 & L2 & CARN & 09:28:39.528 & -16:03:12.38 & $-162.5 \pm 2.0$ & $26.6 \pm 1.9$ & $32.31 \pm 0.90$ & $\cdots$ & $\cdots$ & 32,--\\
J0937-5733 & (M4) & CARN & 09:37:57.274 & -57:33:56.38 & $-102.12 \pm 0.07$ & $78.18 \pm 0.06$ & $26.23 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0942-2551 & (L2) & CARN & 09:42:32.369 & -25:51:37.58 & $-100.0 \pm 2.3$ & $19.5 \pm 4.2$ & $20.5 \pm 1.8$ & $\cdots$ & $\cdots$ & --,--\\
J0942-4335 & (M8) & CARN & 09:42:33.406 & -43:35:28.91 & $-97.13 \pm 0.28$ & $48.92 \pm 0.28$ & $19.89 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J0943-2258 & (M5) & CARN & 09:43:29.520 & -22:58:46.61 & $-90.61 \pm 0.14$ & $6.40 \pm 0.15$ & $18.34 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0946-5953 & (M5) & CARN & 09:46:41.890 & -59:53:49.09 & $-86.66 \pm 0.10$ & $74.12 \pm 0.10$ & $20.65 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0948-3321 & (M5) & CARN & 09:48:27.067 & -33:21:16.43 & $-94.27 \pm 0.10$ & $25.37 \pm 0.13$ & $19.83 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0951-3848 & (M4) & CARN & 09:51:49.865 & -38:48:41.91 & $-125.21 \pm 0.05$ & $46.17 \pm 0.07$ & $26.67 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1004-3436 & (M4) & CARN & 10:04:20.822 & -34:36:02.01 & $-70.14 \pm 0.08$ & $14.90 \pm 0.09$ & $13.57 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1020-4819 & (M5) & CARN & 10:20:18.955 & -48:19:05.91 & $-110.23 \pm 0.06$ & $40.41 \pm 0.06$ & $22.96 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1020-0633 & (M5) & CARN & 10:20:48.641 & -06:33:19.98 & $-183.10 \pm 0.46$ & $-26.43 \pm 0.70$ & $33.19 \pm 0.96$ & $\cdots$ & $\cdots$ & --,--\\
J1020-0634 & (M5) & CARN & 10:20:50.911 & -06:34:40.49 & $-182.39 \pm 0.15$ & $-25.19 \pm 0.13$ & $31.56 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1024-4110 & (M8) & CARN & 10:24:39.785 & -41:10:14.09 & $-124.05 \pm 0.19$ & $59.62 \pm 0.22$ & $22.84 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J1028-4919 & (M6) & CARN & 10:28:39.286 & -49:19:33.60 & $-116.59 \pm 0.18$ & $57.10 \pm 0.17$ & $23.25 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1031-4127 & (M5) & CARN & 10:31:08.146 & -41:27:48.06 & $-282.63 \pm 0.06$ & $55.07 \pm 0.07$ & $54.43 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1031-3613 & (M6) & CARN & 10:31:33.634 & -36:13:05.85 & $-81.08 \pm 0.22$ & $17.02 \pm 0.24$ & $14.28 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J1038-5106 & (M8) & CARN & 10:38:01.730 & -51:06:27.89 & $-123.68 \pm 0.25$ & $64.99 \pm 0.24$ & $23.02 \pm 0.16$ & $\cdots$ & $\cdots$ & --,--\\
J1045-2130 & (M8) & CARN & 10:45:56.136 & -21:30:38.47 & $-104.45 \pm 0.98$ & $1.13 \pm 0.82$ & $16.93 \pm 0.55$ & $\cdots$ & $\cdots$ & --,--\\
J1052-3812 & (M6) & CARN & 10:52:17.983 & -38:12:21.19 & $-171.27 \pm 0.10$ & $44.56 \pm 0.12$ & $28.01 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1105-6014 & (M5) & CARN & 11:05:27.912 & -60:14:39.49 & $-229.97 \pm 0.21$ & $78.52 \pm 0.19$ & $35.86 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1106-2821 & (M4) & CARN & 11:06:22.178 & -28:21:27.99 & $-133.61 \pm 0.12$ & $9.99 \pm 0.10$ & $21.94 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1113-2628 & (M2) & CARN & 11:13:42.658 & -26:28:26.54 & $-170.79 \pm 0.09$ & $4.69 \pm 0.07$ & $24.57 \pm 0.05$ & $11.2 \pm 0.3$ & $\cdots$ & --,4\\
J0109-2441 & M3 & CARN & 01:09:12.843 & -24:41:20.53 & $300.21 \pm 0.18$ & $24.63 \pm 0.13$ & $49.07 \pm 0.08$ & $\cdots$ & $\cdots$ & 33,--\\
J1131-4418 & (M5) & CARN & 11:31:01.018 & -44:18:54.26 & $-124.35 \pm 0.11$ & $5.45 \pm 0.10$ & $20.74 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1141+4245 & (M4) & CARN & 11:41:43.826 & +42:45:05.71 & $-575.65 \pm 0.07$ & $-89.97 \pm 0.07$ & $90.76 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1150-2914 & (L1) & CARN & 11:50:42.857 & -29:14:48.93 & $-171.09 \pm 0.84$ & $-1.73 \pm 0.49$ & $23.88 \pm 0.60$ & $\cdots$ & $\cdots$ & --,--\\
J1205+6932 & M4V & CARN & 12:05:28.330 & +69:32:21.75 & $-456.97 \pm 0.06$ & $-55.21 \pm 0.05$ & $64.70 \pm 0.03$ & $-3 \pm 9$ & $\cdots$ & 14,14\\
J1213-0432 & L4 & CARN & 12:13:02.962 & -04:32:44.27 & $-368.1 \pm 2.2$ & $-34.6 \pm 1.4$ & $59.5 \pm 1.0$ & $\cdots$ & $\cdots$ & 2,--\\
J1221+0616 & (M6) & CARN & 12:21:19.526 & +06:16:57.84 & $-219.19 \pm 0.21$ & $-6.17 \pm 0.14$ & $29.61 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1230-1323 & G1/2V & CARN & 12:30:04.493 & -13:23:36.21 & $-266.02 \pm 0.08$ & $-46.71 \pm 0.05$ & $41.05 \pm 0.05$ & $1.3 \pm 0.2$ & $\cdots$ & 23,4\\
J1258-0826 & (M5) & CARN & 12:58:58.387 & -08:26:32.69 & $-199.44 \pm 0.18$ & $-20.45 \pm 0.09$ & $27.11 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1314+6622 & M5.5 & CARN & 13:14:22.822 & +66:22:33.70 & $-395.77 \pm 0.16$ & $60.75 \pm 0.11$ & $55.48 \pm 0.08$ & $\cdots$ & $\cdots$ & 18,--\\
J1316-1220 & M3.5V & CARN & 13:16:45.108 & -12:20:21.18 & $-289.0 \pm 2.1$ & $-51.6 \pm 2.1$ & $45.5 \pm 1.2$ & $\cdots$ & $\cdots$ & 8,--\\
J1341+0805 & (M7) & CARN & 13:41:32.654 & +08:05:04.67 & $-267.68 \pm 0.37$ & $-12.96 \pm 0.21$ & $40.36 \pm 0.19$ & $\cdots$ & $\cdots$ & --,--\\
J1355+1403 & F6V & CARN & 13:55:49.685 & +14:03:23.54 & $-290.89 \pm 0.07$ & $8.50 \pm 0.07$ & $40.86 \pm 0.05$ & $-10.7 \pm 0.2$ & $\cdots$ & 34,4\\
J1418-5528 & (M4) & CARN & 14:18:24.946 & -55:28:38.98 & $-291.09 \pm 0.08$ & $-109.05 \pm 0.10$ & $46.91 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1421-1618 & M7.5 & CARN & 14:21:18.439 & -16:18:21.37 & $-249.60 \pm 0.42$ & $-60.48 \pm 0.32$ & $39.76 \pm 0.22$ & $\cdots$ & $\cdots$ & 35,--\\
J1538-8745 & (M6) & CARN & 15:38:52.630 & -87:45:53.14 & $-187.69 \pm 0.15$ & $-186.26 \pm 0.17$ & $40.66 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1626-3812 & (M6) & CARN & 16:26:51.293 & -38:12:36.60 & $-296.05 \pm 0.23$ & $-258.73 \pm 0.16$ & $71.42 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1633-6808 & (M8) & CARN & 16:33:48.461 & -68:08:53.09 & $-218.77 \pm 0.17$ & $-314.77 \pm 0.27$ & $65.67 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J1633-6808 & (M8) & CARN & 16:33:49.138 & -68:08:54.12 & $-230.82 \pm 0.10$ & $-347.40 \pm 0.16$ & $65.36 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1700+2521 & M3.5 & CARN & 17:00:20.184 & +25:21:05.02 & $-126.42 \pm 0.05$ & $132.32 \pm 0.07$ & $44.81 \pm 0.04$ & $\cdots$ & $\cdots$ & 36,--\\
J1854+1058 & M3.5V & CARN & 18:54:53.856 & +10:58:45.06 & $29.48 \pm 0.30$ & $84.21 \pm 0.28$ & $53.88 \pm 0.13$ & $\cdots$ & $\cdots$ & 37,--\\
J1857-5559 & K7Ve & CARN & 18:57:30.557 & -55:59:35.03 & $35.49 \pm 0.09$ & $-451.19 \pm 0.07$ & $81.16 \pm 0.08$ & $-16 \pm 5$ & $\cdots$ & 38,39\\
J2050-3424 & (M5) & CARN & 20:50:16.582 & -34:24:47.20 & $335.61 \pm 0.13$ & $-296.94 \pm 0.10$ & $104.07 \pm 0.09$ & $\cdots$ & CARN(82);BPMG(18) & --,--\\
J2347+2702 & M9 & CARN & 23:47:37.214 & +27:02:07.15 & $315.16 \pm 0.30$ & $15.20 \pm 0.19$ & $46.75 \pm 0.19$ & $\cdots$ & $\cdots$ & 40,--\\
J0226-6700 & (M6) & CARN & 02:26:11.544 & -67:00:54.56 & $145.66 \pm 0.14$ & $60.63 \pm 0.13$ & $26.22 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0252-2417 & (M4) & CARN & 02:52:29.430 & -24:17:17.71 & $152.3 \pm 2.2$ & $53.4 \pm 2.0$ & $28.80 \pm 0.97$ & $\cdots$ & $\cdots$ & --,--\\
J0021-4245 & M6 & CARN & 00:21:11.101 & -42:45:40.36 & $255.05 \pm 0.09$ & $-12.53 \pm 0.09$ & $37.40 \pm 0.07$ & $\cdots$ & $\cdots$ & 41,--\\
J0406+7915 & M4.5 & CARN & 04:06:38.779 & +79:15:55.16 & $277.25 \pm 0.08$ & $-404.46 \pm 0.10$ & $73.91 \pm 0.06$ & $1.4 \pm 0.1$ & $\cdots$ & 42,43\\
J0501-7856 & (M5) & CARN & 05:01:54.189 & -78:56:10.40 & $80.16 \pm 0.11$ & $172.67 \pm 0.13$ & $29.73 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0516+5640 & (M7) & CARN & 05:16:53.739 & +56:40:12.89 & $140.54 \pm 0.15$ & $-408.28 \pm 0.14$ & $68.83 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0519-4506 & (L2) & CARN & 05:19:28.796 & -45:06:38.08 & $39.5 \pm 1.9$ & $63.9 \pm 2.5$ & $19.4 \pm 1.1$ & $\cdots$ & $\cdots$ & --,--\\
J0520-3109 & (M5) & CARN & 05:20:04.183 & -31:09:59.37 & $65.64 \pm 0.05$ & $88.96 \pm 0.07$ & $29.51 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0545-6453 & (M5) & CARN & 05:45:00.663 & -64:53:58.86 & $42.21 \pm 0.25$ & $151.00 \pm 0.27$ & $24.07 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J0558-4849 & (M3) & CARN & 05:58:12.601 & -48:49:54.27 & $32.11 \pm 0.04$ & $163.30 \pm 0.04$ & $34.36 \pm 0.02$ & $23.5 \pm 0.3$ & $\cdots$ & --,4\\
J0601-3225 & M4 & CARN & 06:01:25.578 & -32:25:09.50 & $41.08 \pm 0.07$ & $140.62 \pm 0.08$ & $36.37 \pm 0.05$ & $\cdots$ & $\cdots$ & 21,--\\
J0605-6559 & (M6) & CARN & 06:05:26.147 & -65:59:52.96 & $30.18 \pm 0.19$ & $115.23 \pm 0.17$ & $21.33 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0608-5703 & (M5) & CARN & 06:08:36.154 & -57:03:37.88 & $32.64 \pm 0.40$ & $153.52 \pm 0.39$ & $26.97 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J0633-4750 & (M6) & CARN & 06:33:37.866 & -47:50:43.52 & $6.47 \pm 0.13$ & $96.24 \pm 0.15$ & $20.66 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0637-4055 & (M5) & CARN & 06:37:58.429 & -40:55:55.94 & $1.57 \pm 0.11$ & $102.58 \pm 0.10$ & $25.94 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0258+2040 & (M5) & HYA & 02:58:06.445 & +20:40:01.34 & $238.12 \pm 0.22$ & $-24.48 \pm 0.24$ & $30.59 \pm 0.10$ & $26.6 \pm 0.4$ & $\cdots$ & --,5\\
J0259+2254 & (M9) & HYA & 02:59:44.942 & +22:54:43.75 & $221.51 \pm 0.84$ & $-37.88 \pm 0.71$ & $30.09 \pm 0.44$ & $\cdots$ & $\cdots$ & --,--\\
J0302+1931 & (M4) & HYA & 03:02:09.981 & +19:31:13.37 & $236.66 \pm 0.13$ & $-29.07 \pm 0.13$ & $31.28 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0311+2218 & (M5) & HYA & 03:11:56.663 & +22:18:07.70 & $228.55 \pm 0.20$ & $-42.40 \pm 0.16$ & $31.16 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0342+1216 & M5.2V+L0 & HYA & 03:42:32.032 & +12:16:22.34 & $196.95 \pm 0.12$ & $-9.14 \pm 0.09$ & $30.31 \pm 0.07$ & $35.4 \pm 0.4$ & $\cdots$ & 44,45\\
J0351+0722 & (M5) & HYA & 03:51:34.387 & +07:22:22.99 & $173.38 \pm 0.20$ & $3.32 \pm 0.12$ & $27.64 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0351+0722 & (M5) & HYA & 03:51:34.659 & +07:22:25.12 & $172.27 \pm 0.15$ & $3.05 \pm 0.09$ & $27.58 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0352+2028 & (M6) & HYA & 03:52:20.939 & +20:28:40.65 & $147.95 \pm 0.27$ & $-36.28 \pm 0.17$ & $23.77 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J0352+1115 & M1 & HYA & 03:52:34.522 & +11:15:38.70 & $176.69 \pm 0.12$ & $-8.67 \pm 0.09$ & $28.60 \pm 0.06$ & $\cdots$ & $\cdots$ & 46,--\\
J0353+1719 & (M5) & HYA & 03:53:09.084 & +17:19:44.05 & $138.98 \pm 0.22$ & $-30.08 \pm 0.15$ & $23.52 \pm 0.10$ & $35 \pm 4$ & $\cdots$ & --,5\\
J0355+1439 & M8.8V & HYA & 03:55:20.346 & +14:39:29.29 & $154.17 \pm 0.47$ & $-19.93 \pm 0.35$ & $27.17 \pm 0.25$ & $\cdots$ & $\cdots$ & 2,--\\
J0358+2710 & (M8) & HYA & 03:58:50.653 & +27:10:32.92 & $140.63 \pm 0.62$ & $-59.28 \pm 0.36$ & $25.19 \pm 0.40$ & $\cdots$ & $\cdots$ & --,--\\
J0410+2136 & (M6) & HYA & 04:10:37.618 & +21:36:09.01 & $114.99 \pm 0.23$ & $-40.72 \pm 0.17$ & $20.66 \pm 0.16$ & $\cdots$ & $\cdots$ & --,--\\
J0411+1505 & (M7) & HYA & 04:11:14.737 & +15:05:10.56 & $123.28 \pm 0.31$ & $-24.86 \pm 0.24$ & $22.28 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J0415+0857 & (M5) & HYA & 04:15:48.203 & +08:57:57.98 & $131.85 \pm 0.14$ & $-3.00 \pm 0.10$ & $24.77 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0416+2052 & (M8) & HYA & 04:16:56.655 & +20:52:35.65 & $119.03 \pm 0.53$ & $-38.95 \pm 0.31$ & $21.44 \pm 0.28$ & $\cdots$ & $\cdots$ & --,--\\
J0419+1402 & (M4) & HYA & 04:19:57.835 & +14:02:40.85 & $116.1 \pm 1.8$ & $-22.9 \pm 1.6$ & $21.39 \pm 0.72$ & $42 \pm 4$ & $\cdots$ & --,5\\
J0427+2058 & (M7) & HYA & 04:27:53.188 & +20:58:52.83 & $92.17 \pm 0.32$ & $-37.10 \pm 0.24$ & $18.87 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J0428+0756 & (M4) & HYA & 04:28:08.095 & +07:56:44.78 & $98.78 \pm 0.10$ & $1.04 \pm 0.07$ & $19.78 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0429+2529 & M8V & HYA & 04:29:47.362 & +25:29:17.95 & $98.04 \pm 0.66$ & $-52.22 \pm 0.45$ & $20.83 \pm 0.32$ & $\cdots$ & $\cdots$ & 47,--\\
J0433+1451 & (M5) & HYA & 04:33:52.708 & +14:51:02.75 & $101.79 \pm 0.15$ & $-25.50 \pm 0.10$ & $21.99 \pm 0.10$ & $33 \pm 1$ & $\cdots$ & --,5\\
J0433+0537 & (L1) & HYA & 04:33:56.707 & +05:37:23.65 & $107.9 \pm 1.1$ & $6.59 \pm 0.67$ & $21.45 \pm 0.74$ & $\cdots$ & $\cdots$ & --,--\\
J0436+1151 & M9 & HYA & 04:36:27.783 & +11:51:24.06 & $100.35 \pm 0.50$ & $-8.42 \pm 0.25$ & $22.89 \pm 0.26$ & $\cdots$ & $\cdots$ & 35,--\\
J0437+2251 & (M7) & HYA & 04:37:05.212 & +22:51:25.66 & $95.67 \pm 0.46$ & $-46.25 \pm 0.23$ & $20.99 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J0440+2536 & (M4) & HYA & 04:40:06.893 & +25:36:44.67 & $105.17 \pm 0.09$ & $-62.96 \pm 0.06$ & $23.40 \pm 0.04$ & $35 \pm 3$ & $\cdots$ & --,5\\
J0440+2325 & (M6) & HYA & 04:40:11.100 & +23:25:13.60 & $89.51 \pm 0.38$ & $-45.84 \pm 0.20$ & $19.98 \pm 0.16$ & $\cdots$ & $\cdots$ & --,--\\
J0441+0826 & (M5) & HYA & 04:41:43.076 & +08:26:21.30 & $106.40 \pm 0.11$ & $-1.83 \pm 0.06$ & $23.53 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0441+0826 & (M5) & HYA & 04:41:43.202 & +08:26:17.10 & $101.38 \pm 0.16$ & $-1.05 \pm 0.09$ & $23.66 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0441+1453 & (M9) & HYA & 04:41:45.261 & +14:53:57.87 & $98.29 \pm 0.97$ & $-22.58 \pm 0.51$ & $21.85 \pm 0.59$ & $\cdots$ & $\cdots$ & --,--\\
J0442+2027 & M3.0V & HYA & 04:42:30.399 & +20:27:10.84 & $89.32 \pm 0.16$ & $-37.72 \pm 0.06$ & $20.44 \pm 0.06$ & $\cdots$ & $\cdots$ & 8,--\\
J0444+1902 & (M5) & HYA & 04:44:06.792 & +19:02:07.26 & $88.81 \pm 0.20$ & $-34.38 \pm 0.10$ & $20.28 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0444+1442 & (M5) & HYA & 04:44:08.502 & +14:42:53.26 & $91.45 \pm 0.15$ & $-25.15 \pm 0.07$ & $21.83 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0444+2356 & (M5) & HYA & 04:44:31.721 & +23:56:27.15 & $86.24 \pm 0.14$ & $-48.78 \pm 0.06$ & $19.50 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0445+1443 & (M8) & HYA & 04:45:13.240 & +14:43:26.32 & $82.14 \pm 0.71$ & $-22.30 \pm 0.33$ & $19.67 \pm 0.36$ & $\cdots$ & $\cdots$ & --,--\\
J0445+1503 & (M8) & HYA & 04:45:33.158 & +15:03:02.25 & $83.87 \pm 0.42$ & $-23.24 \pm 0.25$ & $20.77 \pm 0.23$ & $\cdots$ & $\cdots$ & --,--\\
J0445+1246 & (L1) & HYA & 04:45:43.827 & +12:46:31.25 & $99.6 \pm 1.3$ & $-16.34 \pm 0.67$ & $23.04 \pm 0.79$ & $\cdots$ & $\cdots$ & --,--\\
J0446+1846 & (M5) & HYA & 04:46:15.344 & +18:46:28.68 & $97.94 \pm 0.26$ & $-44.36 \pm 0.13$ & $22.94 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J0447+1719 & (M7) & HYA & 04:47:15.061 & +17:19:49.10 & $95.00 \pm 0.28$ & $-30.71 \pm 0.16$ & $22.77 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J0447+1901 & (M3) & HYA & 04:47:56.721 & +19:01:25.54 & $73.61 \pm 0.08$ & $-30.87 \pm 0.05$ & $18.56 \pm 0.05$ & $45 \pm 2$ & $\cdots$ & --,4\\
J0447+1901 & (M4) & HYA & 04:47:56.871 & +19:01:28.40 & $80.26 \pm 0.13$ & $-35.00 \pm 0.07$ & $18.27 \pm 0.08$ & $45 \pm 2$ & $\cdots$ & --,5\\
J0448+2051 & M6V & HYA & 04:48:22.540 & +20:51:42.75 & $76.42 \pm 0.44$ & $-37.17 \pm 0.21$ & $17.90 \pm 0.24$ & $\cdots$ & $\cdots$ & 48,--\\
J0449+0858 & (M6) & HYA & 04:49:04.188 & +08:58:52.52 & $97.15 \pm 0.15$ & $-6.27 \pm 0.09$ & $23.36 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0450+1808 & (M6) & HYA & 04:50:49.860 & +18:08:27.74 & $88.76 \pm 0.17$ & $-35.44 \pm 0.10$ & $21.40 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0451+2556 & (M5) & HYA & 04:51:18.939 & +25:56:32.23 & $85.63 \pm 0.18$ & $-57.75 \pm 0.09$ & $20.77 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0451+2436 & (M5) & HYA & 04:51:53.451 & +24:36:35.59 & $86.45 \pm 0.15$ & $-55.10 \pm 0.08$ & $20.92 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0452+1710 & (M5) & HYA & 04:52:22.000 & +17:10:26.62 & $87.27 \pm 0.22$ & $-34.37 \pm 0.11$ & $21.91 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0454+0744 & (M5) & HYA & 04:54:48.926 & +07:44:19.96 & $98.90 \pm 0.11$ & $-0.54 \pm 0.05$ & $25.49 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0455+2139 & M8.5V & HYA & 04:55:59.070 & +21:39:59.00 & $77.28 \pm 0.63$ & $-44.66 \pm 0.33$ & $20.84 \pm 0.32$ & $\cdots$ & $\cdots$ & 48,--\\
J0457+2201 & (M6) & HYA & 04:57:27.004 & +22:01:02.45 & $68.53 \pm 0.23$ & $-39.28 \pm 0.14$ & $18.34 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J0459+1920 & (M5) & HYA & 04:59:27.685 & +19:20:36.94 & $79.46 \pm 0.11$ & $-41.15 \pm 0.07$ & $21.33 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0459+1304 & (M9) & HYA & 04:59:32.632 & +13:04:54.57 & $80.4 \pm 1.1$ & $-20.55 \pm 0.65$ & $20.74 \pm 0.50$ & $\cdots$ & $\cdots$ & --,--\\
J0501+1741 & (M5) & HYA & 05:01:15.178 & +17:41:37.89 & $85.97 \pm 0.17$ & $-39.74 \pm 0.12$ & $23.24 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0502+1442 & M8.9V & HYA & 05:02:13.531 & +14:42:36.42 & $72.93 \pm 0.71$ & $-25.27 \pm 0.53$ & $21.60 \pm 0.46$ & $\cdots$ & $\cdots$ & 2,--\\
J0504+1900 & (M5) & HYA & 05:04:06.262 & +19:00:25.71 & $67.21 \pm 0.17$ & $-40.28 \pm 0.09$ & $22.09 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0505+1034 & (M5) & HYA & 05:05:54.167 & +10:34:50.70 & $79.56 \pm 0.12$ & $-11.38 \pm 0.08$ & $23.36 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0507+1536 & (M4) & HYA & 05:07:09.281 & +15:36:49.02 & $78.35 \pm 0.11$ & $-30.46 \pm 0.08$ & $22.28 \pm 0.06$ & $42.8 \pm 0.7$ & $\cdots$ & --,4\\
J0508+1522 & (M5) & HYA & 05:08:15.492 & +15:22:37.00 & $69.91 \pm 0.19$ & $-23.99 \pm 0.12$ & $20.02 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0508+1415 & (M7) & HYA & 05:08:51.587 & +14:15:10.99 & $87.87 \pm 0.30$ & $-27.96 \pm 0.20$ & $25.55 \pm 0.16$ & $\cdots$ & $\cdots$ & --,--\\
J0514+1253 & (M5) & HYA & 05:14:53.007 & +12:53:18.45 & $62.78 \pm 0.24$ & $-20.18 \pm 0.15$ & $20.15 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J0644-7820 & (M5) & THA & 06:44:30.434 & -78:20:09.77 & $18.23 \pm 0.16$ & $52.20 \pm 0.17$ & $14.96 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1044-8701 & (M4) & THA & 10:44:14.854 & -87:01:36.17 & $-39.81 \pm 0.09$ & $42.01 \pm 0.08$ & $14.21 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0113-3438 & (M5) & THA & 01:13:03.750 & -34:38:19.36 & $110.10 \pm 0.06$ & $-60.11 \pm 0.07$ & $26.12 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1737-8653 & (M5) & THA & 17:37:59.945 & -86:53:17.56 & $-36.76 \pm 0.11$ & $-57.04 \pm 0.16$ & $15.98 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1747-8846 & M3.5 & THA & 17:47:27.158 & -88:46:10.44 & $-35.75 \pm 0.13$ & $-60.20 \pm 0.17$ & $17.18 \pm 0.08$ & $\cdots$ & $\cdots$ & 21,--\\
J1829-8026 & (M3) & THA & 18:29:09.446 & -80:26:45.10 & $-23.72 \pm 0.06$ & $-69.30 \pm 0.08$ & $16.68 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0156-7457 & (M5) & THA & 01:56:30.754 & -74:57:27.63 & $96.78 \pm 0.15$ & $-11.30 \pm 0.15$ & $23.21 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1943-6016 & (M4) & THA & 19:43:09.890 & -60:16:58.48 & $-4.11 \pm 0.06$ & $-82.68 \pm 0.06$ & $17.81 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0015-2946 & M4 & THA & 00:15:36.842 & -29:46:01.78 & $108.15 \pm 0.14$ & $-79.43 \pm 0.12$ & $27.42 \pm 0.10$ & $0 \pm 5$ & $\cdots$ & 49,25\\
J2017-6214 & (M4) & THA & 20:17:53.124 & -62:14:44.14 & $8.75 \pm 0.09$ & $-83.52 \pm 0.12$ & $18.16 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J2019-5027 & (M5) & THA & 20:19:49.819 & -50:27:29.17 & $5.53 \pm 0.10$ & $-77.72 \pm 0.09$ & $16.97 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J2034-6634 & (M4) & THA & 20:34:30.703 & -66:34:40.40 & $10.64 \pm 0.05$ & $-78.21 \pm 0.07$ & $16.87 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J2043-6942 & (M4) & THA & 20:43:10.514 & -69:42:47.51 & $14.22 \pm 0.05$ & $-82.06 \pm 0.07$ & $17.98 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J2110-8308 & (M5) & THA & 21:10:48.211 & -83:08:17.21 & $22.19 \pm 0.10$ & $-72.77 \pm 0.08$ & $17.32 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J2309-3951 & (M4) & THA & 23:09:36.427 & -39:51:10.81 & $71.66 \pm 0.08$ & $-80.41 \pm 0.11$ & $22.75 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J2327-3045 & (M4) & THA & 23:27:44.285 & -30:45:41.08 & $75.67 \pm 0.13$ & $-73.35 \pm 0.15$ & $22.61 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J2341-3638 & (M5) & THA & 23:41:09.154 & -36:38:18.99 & $92.53 \pm 0.14$ & $-83.32 \pm 0.13$ & $25.75 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0249-8421 & (M3) & THA & 02:49:07.916 & -84:21:04.45 & $69.93 \pm 0.09$ & $13.53 \pm 0.09$ & $17.21 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0300-0746 & (M5) & THA & 03:00:25.937 & -07:46:55.40 & $83.54 \pm 0.18$ & $-40.43 \pm 0.15$ & $19.96 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J0329-4803 & (M5) & THA & 03:29:03.801 & -48:03:36.59 & $93.94 \pm 0.08$ & $-4.36 \pm 0.11$ & $23.97 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0329-4803 & (M5) & THA & 03:29:04.353 & -48:03:33.98 & $90.93 \pm 0.08$ & $-3.26 \pm 0.10$ & $23.94 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0348-3738 & (M2) & THA & 03:48:40.509 & -37:38:19.98 & $74.24 \pm 0.04$ & $-4.65 \pm 0.07$ & $18.75 \pm 0.03$ & $15.9 \pm 0.9$ & $\cdots$ & --,5\\
J0352-8523 & (M4) & THA & 03:52:18.541 & -85:23:05.97 & $57.16 \pm 0.08$ & $28.40 \pm 0.08$ & $15.60 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0405-4014 & M4.2 & THA & 04:05:39.705 & -40:14:10.45 & $70.69 \pm 0.81$ & $3.8 \pm 1.1$ & $20.39 \pm 0.52$ & $\cdots$ & THA(52);COL(47) & 50,--\\
J0408-2744 & (M4) & THA & 04:08:22.360 & -27:44:40.35 & $67.30 \pm 0.38$ & $-18.84 \pm 0.50$ & $18.42 \pm 0.28$ & $\cdots$ & $\cdots$ & --,--\\
J0408-2744 & (M5) & THA & 04:08:22.473 & -27:44:34.75 & $69.01 \pm 0.12$ & $-15.54 \pm 0.16$ & $18.85 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0417-3347 & B9V & THA & 04:17:53.740 & -33:47:54.14 & $61.57 \pm 0.56$ & $-7.75 \pm 0.58$ & $18.51 \pm 0.35$ & $17.6 \pm 0.9$ & $\cdots$ & 51,52\\
J0425-7630 & (M4) & THA & 04:25:22.437 & -76:30:06.55 & $57.11 \pm 0.11$ & $34.47 \pm 0.11$ & $17.27 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0425-4958 & (M5) & THA & 04:25:49.584 & -49:58:41.66 & $59.54 \pm 0.10$ & $11.93 \pm 0.11$ & $17.61 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0427-2455 & (M5) & THA & 04:27:26.311 & -24:55:27.48 & $57.94 \pm 0.09$ & $-13.55 \pm 0.10$ & $17.28 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0438-2702 & (M5) & THA & 04:38:45.731 & -27:02:02.17 & $56.80 \pm 0.07$ & $-11.67 \pm 0.10$ & $18.37 \pm 0.05$ & $19.3 \pm 0.1$ & $\cdots$ & --,5\\
J0030-3809 & (M5) & THA & 00:30:39.728 & -38:09:57.65 & $92.74 \pm 0.09$ & $-63.44 \pm 0.07$ & $23.23 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0455-5446 & (M9) & THA & 04:55:21.122 & -54:46:15.72 & $53.60 \pm 0.87$ & $23.07 \pm 0.80$ & $18.94 \pm 0.34$ & $\cdots$ & $\cdots$ & --,--\\
J0500-4514 & (M4) & THA & 05:00:19.131 & -45:14:41.87 & $48.91 \pm 0.07$ & $12.92 \pm 0.08$ & $18.93 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0506-5828 & (M2) & THA & 05:06:10.493 & -58:28:28.30 & $50.02 \pm 0.05$ & $29.85 \pm 0.05$ & $18.70 \pm 0.02$ & $19.6 \pm 0.7$ & $\cdots$ & --,4\\
J0519-7104 & (M5) & THA & 05:19:04.336 & -71:04:03.58 & $43.21 \pm 0.12$ & $41.68 \pm 0.14$ & $17.14 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0536-6555 & (M6) & THA & 05:36:03.336 & -65:55:18.43 & $38.04 \pm 0.17$ & $39.93 \pm 0.22$ & $17.07 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0538-7413 & (M5) & THA & 05:38:21.162 & -74:13:54.84 & $39.28 \pm 0.07$ & $46.70 \pm 0.10$ & $16.68 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0548-5211 & (M5) & THA & 05:48:09.957 & -52:11:02.35 & $33.97 \pm 0.09$ & $26.32 \pm 0.09$ & $16.25 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0552-5929 & (M5) & THA & 05:52:49.004 & -59:29:07.53 & $32.55 \pm 0.14$ & $32.48 \pm 0.13$ & $15.28 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0039-3817 & (M4) & THA & 00:39:35.477 & -38:17:18.69 & $101.47 \pm 0.10$ & $-66.50 \pm 0.07$ & $24.92 \pm 0.06$ & $3.3 \pm 0.4$ & $\cdots$ & --,5\\
J0607-6409 & (M4) & THA & 06:07:29.276 & -64:09:31.81 & $27.50 \pm 0.11$ & $38.70 \pm 0.09$ & $15.35 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0651-3033 & (M4) & COL & 06:51:50.842 & -30:33:37.49 & $-0.39 \pm 0.19$ & $1.43 \pm 0.24$ & $15.14 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J0653-2806 & (M3) & COL & 06:53:31.301 & -28:06:16.23 & $-2.26 \pm 0.05$ & $-0.97 \pm 0.06$ & $13.35 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0655+2250 & (M8) & COL & 06:55:47.129 & +22:50:19.94 & $-2.27 \pm 0.55$ & $-91.09 \pm 0.46$ & $24.01 \pm 0.32$ & $\cdots$ & $\cdots$ & --,--\\
J0714-4009 & (M4) & COL & 07:14:42.298 & -40:09:37.99 & $-9.22 \pm 0.77$ & $11.37 \pm 0.91$ & $14.25 \pm 0.42$ & $\cdots$ & $\cdots$ & --,--\\
J0716-4118 & (M5) & COL & 07:16:43.217 & -41:18:56.94 & $-8.24 \pm 0.11$ & $13.95 \pm 0.12$ & $15.46 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0733-4019 & (M4) & COL & 07:33:34.188 & -40:19:00.19 & $-10.13 \pm 0.31$ & $10.83 \pm 0.35$ & $13.05 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J0733-4018 & (M4) & COL & 07:33:34.231 & -40:18:58.56 & $-13.03 \pm 0.14$ & $10.77 \pm 0.15$ & $13.74 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J2313+5937 & (M2) & COL & 23:13:23.734 & +59:37:08.12 & $91.16 \pm 0.06$ & $2.61 \pm 0.05$ & $21.67 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J2319+7900 & M3.5V & COL & 23:19:25.603 & +79:00:04.77 & $209.27 \pm 0.08$ & $61.60 \pm 0.07$ & $52.82 \pm 0.05$ & $\cdots$ & $\cdots$ & 8,--\\
J0222-1046 & F3V & COL & 02:22:01.693 & -10:46:40.40 & $153.19 \pm 0.19$ & $-82.48 \pm 0.18$ & $33.33 \pm 0.10$ & $12 \pm 4$ & $\cdots$ & 6,53\\
J2330+5916 & (M4) & COL & 23:30:02.885 & +59:16:08.42 & $109.49 \pm 0.08$ & $-3.97 \pm 0.06$ & $26.82 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0255+4746 & (K7) & COL & 02:55:43.621 & +47:46:46.47 & $85.39 \pm 0.09$ & $-79.49 \pm 0.11$ & $19.97 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0257+4907 & (M5) & COL & 02:57:21.531 & +49:07:31.85 & $117.80 \pm 0.15$ & $-105.76 \pm 0.14$ & $29.18 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0301-3607 & (M5) & COL & 03:01:56.827 & -36:07:26.09 & $54.92 \pm 0.09$ & $-9.25 \pm 0.10$ & $13.28 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0307-2750 & (M4) & COL & 03:07:49.175 & -27:50:46.99 & $67.62 \pm 0.09$ & $-16.97 \pm 0.10$ & $16.77 \pm 0.07$ & $13.8 \pm 0.8$ & $\cdots$ & --,5\\
J0316-3509 & (M3) & COL & 03:16:50.500 & -35:09:38.15 & $83.88 \pm 0.20$ & $-14.04 \pm 0.23$ & $21.69 \pm 0.12$ & $\cdots$ & COL(67);THA(33) & --,--\\
J0022+1203 & M7.5 & COL & 00:22:13.948 & +12:03:03.54 & $131.95 \pm 0.48$ & $-79.66 \pm 0.30$ & $28.19 \pm 0.24$ & $\cdots$ & $\cdots$ & 54,--\\
J0320+3942 & M1.5Ve & COL & 03:20:45.413 & +39:42:59.38 & $126.7 \pm 1.3$ & $-129.25 \pm 0.86$ & $31.60 \pm 0.51$ & $\cdots$ & $\cdots$ & 31,--\\
J0326-3850 & (M3) & COL & 03:26:37.108 & -38:50:15.96 & $49.48 \pm 0.06$ & $-2.65 \pm 0.07$ & $12.43 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0341-2253 & (M1) & COL & 03:41:15.632 & -22:53:08.07 & $51.45 \pm 0.05$ & $-15.23 \pm 0.05$ & $13.89 \pm 0.04$ & $18 \pm 2$ & $\cdots$ & --,4\\
J0344-2005 & (M4) & COL & 03:44:33.867 & -20:05:38.48 & $51.21 \pm 0.08$ & $-17.88 \pm 0.07$ & $14.20 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0400-4256 & (M4) & COL & 04:00:10.071 & -42:56:31.16 & $42.82 \pm 0.06$ & $4.55 \pm 0.08$ & $11.93 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0400-4256 & (M4) & COL & 04:00:13.789 & -42:56:34.86 & $43.19 \pm 0.07$ & $5.05 \pm 0.09$ & $12.03 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0405-2809 & (M4) & COL & 04:05:57.128 & -28:09:46.52 & $49.59 \pm 0.07$ & $-9.68 \pm 0.10$ & $15.21 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0416-5841 & (M8) & COL & 04:16:57.560 & -58:41:04.40 & $31.07 \pm 0.60$ & $18.17 \pm 0.75$ & $10.69 \pm 0.30$ & $\cdots$ & $\cdots$ & --,--\\
J0419-4025 & (M7) & COL & 04:19:55.741 & -40:25:34.39 & $40.83 \pm 0.36$ & $4.15 \pm 0.50$ & $12.71 \pm 0.23$ & $\cdots$ & $\cdots$ & --,--\\
J0427-3327 & M4.8 & COL & 04:27:45.692 & -33:27:42.67 & $42.40 \pm 0.10$ & $-3.12 \pm 0.12$ & $16.15 \pm 0.06$ & $\cdots$ & $\cdots$ & 50,--\\
J0429-3608 & (M4) & COL & 04:29:17.911 & -36:08:27.10 & $43.20 \pm 0.07$ & $1.75 \pm 0.08$ & $14.70 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0430-4640 & (M8) & COL & 04:30:35.363 & -46:40:21.16 & $67.83 \pm 0.32$ & $18.94 \pm 0.37$ & $22.63 \pm 0.17$ & $\cdots$ & COL(64);CAR(22);THA(14) & --,--\\
J0432+7407 & (M4) & COL & 04:32:57.100 & +74:07:00.30 & $78.23 \pm 0.06$ & $-134.38 \pm 0.10$ & $29.32 \pm 0.05$ & $-7 \pm 7$ & $\cdots$ & --,5\\
J0432+7406 & (M2) & COL & 04:32:57.531 & +74:06:58.06 & $78.38 \pm 0.06$ & $-124.92 \pm 0.09$ & $29.54 \pm 0.04$ & $-7 \pm 7$ & $\cdots$ & --,4\\
J0440-1842 & (M4) & COL & 04:40:53.330 & -18:42:35.44 & $37.00 \pm 0.07$ & $-15.20 \pm 0.07$ & $13.30 \pm 0.05$ & $21 \pm 1$ & $\cdots$ & --,5\\
J0446-2627 & (M5) & COL & 04:46:34.105 & -26:27:56.84 & $33.35 \pm 0.08$ & $-5.46 \pm 0.12$ & $12.11 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0448-3821 & (M4) & COL & 04:48:00.020 & -38:21:37.30 & $32.69 \pm 0.07$ & $7.34 \pm 0.11$ & $12.65 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0449-5117 & (M4) & COL & 04:49:10.613 & -51:17:45.63 & $27.21 \pm 0.11$ & $14.79 \pm 0.15$ & $10.36 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0451-2725 & (M4) & COL & 04:51:03.968 & -27:25:48.24 & $32.54 \pm 0.37$ & $-3.94 \pm 0.41$ & $12.88 \pm 0.22$ & $\cdots$ & $\cdots$ & --,--\\
J0504-3151 & (M5) & COL & 05:04:18.897 & -31:51:21.63 & $26.97 \pm 0.11$ & $1.01 \pm 0.11$ & $13.57 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0505-1916 & (M5) & COL & 05:05:32.014 & -19:16:36.27 & $36.25 \pm 0.08$ & $-17.30 \pm 0.11$ & $16.89 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0507-4356 & (M4) & COL & 05:07:08.984 & -43:56:23.78 & $30.64 \pm 0.08$ & $13.23 \pm 0.11$ & $12.98 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0507-3856 & (M4) & COL & 05:07:49.358 & -38:56:26.92 & $22.52 \pm 0.18$ & $7.79 \pm 0.21$ & $10.35 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0507-4136 & (M4) & COL & 05:07:54.318 & -41:36:06.13 & $25.51 \pm 0.08$ & $9.77 \pm 0.08$ & $10.76 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0508-4557 & (M8) & COL & 05:08:16.368 & -45:57:50.93 & $26.2 \pm 1.1$ & $15.6 \pm 1.5$ & $11.51 \pm 0.58$ & $\cdots$ & $\cdots$ & --,--\\
J0509-4207 & (M1) & COL & 05:09:51.698 & -42:07:43.76 & $24.42 \pm 0.05$ & $9.88 \pm 0.05$ & $10.54 \pm 0.02$ & $24 \pm 4$ & $\cdots$ & --,4\\
J0510-3253 & (M3) & COL & 05:10:26.376 & -32:53:06.75 & $26.26 \pm 0.05$ & $2.00 \pm 0.06$ & $12.31 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0510-3253 & (M4) & COL & 05:10:26.439 & -32:53:09.20 & $27.37 \pm 0.08$ & $2.64 \pm 0.09$ & $12.33 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0514-2517 & (M3) & COL & 05:14:03.217 & -25:17:03.83 & $31.23 \pm 0.06$ & $-7.54 \pm 0.07$ & $15.64 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0516-3124 & (M4) & COL & 05:16:01.221 & -31:24:45.70 & $34.25 \pm 0.08$ & $-0.73 \pm 0.09$ & $18.66 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0517-1121 & (M5) & COL & 05:17:53.070 & -11:21:20.43 & $27.59 \pm 0.16$ & $-23.01 \pm 0.16$ & $14.40 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0519-2811 & (M5) & COL & 05:19:25.775 & -28:11:06.08 & $32.22 \pm 0.09$ & $-5.03 \pm 0.10$ & $17.60 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0520-2042 & (M8) & COL & 05:20:48.087 & -20:42:14.81 & $25.4 \pm 2.0$ & $-7.8 \pm 2.3$ & $11.9 \pm 1.7$ & $\cdots$ & $\cdots$ & --,--\\
J0521-3307 & (M2) & COL & 05:21:55.937 & -33:07:12.68 & $35.05 \pm 0.04$ & $1.94 \pm 0.05$ & $18.60 \pm 0.03$ & $25 \pm 2$ & $\cdots$ & --,4\\
J0521-3307 & (M5) & COL & 05:21:56.287 & -33:07:12.51 & $33.23 \pm 0.11$ & $5.96 \pm 0.13$ & $18.62 \pm 0.07$ & $25 \pm 2$ & $\cdots$ & --,5\\
J0523-2019 & (M4) & COL & 05:23:09.514 & -20:19:59.95 & $26.64 \pm 0.06$ & $-12.57 \pm 0.07$ & $14.85 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0524-3418 & (M1) & COL & 05:24:03.011 & -34:18:37.21 & $28.50 \pm 0.05$ & $4.75 \pm 0.05$ & $17.49 \pm 0.03$ & $22 \pm 2$ & $\cdots$ & --,4\\
J0526-3404 & (M4) & COL & 05:26:45.615 & -34:04:24.35 & $30.55 \pm 0.07$ & $4.58 \pm 0.09$ & $16.94 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0529-1957 & (M5) & COL & 05:29:08.327 & -19:57:21.60 & $25.26 \pm 0.08$ & $-12.32 \pm 0.11$ & $15.17 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0529-2852 & (M4) & COL & 05:29:25.326 & -28:52:27.39 & $21.93 \pm 0.06$ & $-0.31 \pm 0.06$ & $12.63 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0529-2852 & (M5) & COL & 05:29:28.398 & -28:52:32.11 & $22.32 \pm 0.10$ & $-0.59 \pm 0.11$ & $12.73 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0534-3239 & M2.5 & COL & 05:34:48.617 & -32:39:35.97 & $28.28 \pm 0.04$ & $3.17 \pm 0.05$ & $16.89 \pm 0.03$ & $25 \pm 1$ & $\cdots$ & 21,4\\
J0536-3654 & (M4) & COL & 05:36:39.841 & -36:54:07.79 & $18.83 \pm 0.09$ & $6.87 \pm 0.09$ & $12.36 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0538-1616 & (M5) & COL & 05:38:08.198 & -16:16:14.42 & $25.37 \pm 0.10$ & $-22.60 \pm 0.11$ & $17.81 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0538-2940 & (M5) & COL & 05:38:50.908 & -29:40:56.08 & $25.27 \pm 0.09$ & $-2.21 \pm 0.11$ & $18.02 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0543-3335 & (M3) & COL & 05:43:38.142 & -33:35:42.62 & $22.58 \pm 0.05$ & $4.39 \pm 0.05$ & $15.61 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0543-2342 & (M4) & COL & 05:43:42.409 & -23:42:41.74 & $20.76 \pm 0.08$ & $-7.34 \pm 0.11$ & $14.66 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0549-3724 & (M4) & COL & 05:49:55.374 & -37:24:28.72 & $14.60 \pm 0.11$ & $9.88 \pm 0.13$ & $10.53 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0551-3925 & (M6) & COL & 05:51:36.190 & -39:25:01.07 & $22.51 \pm 0.17$ & $13.32 \pm 0.17$ & $18.98 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0553-3149 & (M6) & COL & 05:53:37.069 & -31:49:12.08 & $19.53 \pm 0.18$ & $2.51 \pm 0.21$ & $15.67 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0609-2537 & (M4) & COL & 06:09:43.333 & -25:37:34.24 & $9.38 \pm 0.06$ & $-2.30 \pm 0.08$ & $10.95 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0616-2543 & (L1) & COL & 06:16:56.248 & -25:43:55.86 & $11.50 \pm 0.93$ & $-10.2 \pm 1.3$ & $19.40 \pm 0.80$ & $\cdots$ & $\cdots$ & --,--\\
J0628-4415 & (M4) & COL & 06:28:50.556 & -44:15:21.46 & $8.15 \pm 0.08$ & $17.02 \pm 0.08$ & $12.40 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0629-2130 & (M5) & COL & 06:29:06.680 & -21:30:50.91 & $4.56 \pm 0.05$ & $-9.25 \pm 0.10$ & $14.32 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0629-4349 & (M5) & COL & 06:29:23.480 & -43:49:23.11 & $8.14 \pm 0.16$ & $15.97 \pm 0.18$ & $12.14 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0638-5604 & (M2) & COL & 06:38:06.729 & -56:04:52.89 & $2.42 \pm 0.09$ & $27.33 \pm 0.10$ & $11.70 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0640-7051 & (M8) & CAR & 06:40:18.552 & -70:51:56.07 & $8.44 \pm 0.33$ & $53.08 \pm 0.46$ & $15.34 \pm 0.22$ & $\cdots$ & $\cdots$ & --,--\\
J0641-5616 & (M4) & CAR & 06:41:15.979 & -56:16:29.67 & $4.97 \pm 0.07$ & $35.72 \pm 0.07$ & $16.29 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0646-7038 & (M4) & CAR & 06:46:24.300 & -70:38:02.42 & $3.52 \pm 0.08$ & $40.24 \pm 0.08$ & $12.22 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0658-6311 & (M7) & CAR & 06:58:20.251 & -63:11:34.62 & $2.43 \pm 0.54$ & $32.13 \pm 0.46$ & $11.89 \pm 0.23$ & $\cdots$ & $\cdots$ & --,--\\
J0700-6203 & (M5) & CAR & 07:00:40.507 & -62:03:41.72 & $1.45 \pm 0.12$ & $32.41 \pm 0.13$ & $11.94 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0708-6058 & (M4) & CAR & 07:08:57.434 & -60:58:50.79 & $-1.42 \pm 0.07$ & $29.69 \pm 0.06$ & $11.55 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0715-6555 & (M5) & CAR & 07:15:17.050 & -65:55:48.14 & $-1.77 \pm 0.11$ & $33.35 \pm 0.09$ & $11.26 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0724-5922 & (M4) & CAR & 07:24:29.074 & -59:22:22.17 & $-11.88 \pm 0.09$ & $39.17 \pm 0.08$ & $16.13 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0736-6705 & (M4) & CAR & 07:36:01.507 & -67:05:40.47 & $-8.46 \pm 0.42$ & $38.47 \pm 0.46$ & $12.09 \pm 0.26$ & $\cdots$ & $\cdots$ & --,--\\
J0744-6458 & (M2) & CAR & 07:44:11.038 & -64:58:04.78 & $-8.37 \pm 0.07$ & $32.84 \pm 0.06$ & $12.68 \pm 0.03$ & $20 \pm 3$ & $\cdots$ & --,4\\
J0759-5035 & (M5) & CAR & 07:59:41.383 & -50:35:59.76 & $-17.50 \pm 0.15$ & $20.32 \pm 0.15$ & $13.88 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0804-6316 & (M2) & CAR & 08:04:05.299 & -63:16:39.11 & $-17.33 \pm 0.05$ & $32.35 \pm 0.05$ & $12.80 \pm 0.02$ & $\cdots$ & $\cdots$ & --,--\\
J0806-7444 & (M2) & CAR & 08:06:36.019 & -74:44:24.26 & $-16.34 \pm 0.05$ & $49.44 \pm 0.05$ & $14.53 \pm 0.03$ & $17 \pm 1$ & $\cdots$ & --,4\\
J0808-5420 & (M5) & CAR & 08:08:58.070 & -54:20:54.09 & $-21.31 \pm 0.15$ & $24.51 \pm 0.13$ & $14.91 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0810-5015 & (M5) & CAR & 08:10:20.501 & -50:15:43.32 & $-19.63 \pm 0.12$ & $18.55 \pm 0.12$ & $13.62 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0811-6656 & (M4) & CAR & 08:11:11.909 & -66:56:39.64 & $-14.62 \pm 0.09$ & $28.71 \pm 0.08$ & $10.43 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0811-5003 & (M5) & CAR & 08:11:48.434 & -50:03:18.24 & $-18.35 \pm 0.14$ & $18.76 \pm 0.16$ & $13.32 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0814-6007 & (M5) & CAR & 08:14:45.098 & -60:07:24.01 & $-31.95 \pm 0.16$ & $60.22 \pm 0.13$ & $25.83 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0815-6359 & (M5) & CAR & 08:15:40.836 & -63:59:39.39 & $-21.12 \pm 0.16$ & $32.27 \pm 0.12$ & $13.73 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0819-6414 & (M5) & CAR & 08:19:26.102 & -64:14:25.85 & $-14.23 \pm 0.60$ & $27.46 \pm 0.52$ & $11.07 \pm 0.28$ & $\cdots$ & $\cdots$ & --,--\\
J0824-5522 & (M8) & CAR & 08:24:05.966 & -55:22:03.07 & $-23.14 \pm 0.44$ & $22.96 \pm 0.50$ & $14.06 \pm 0.23$ & $\cdots$ & $\cdots$ & --,--\\
J0839-6954 & (M5) & CAR & 08:39:47.225 & -69:54:23.02 & $-24.05 \pm 0.09$ & $37.40 \pm 0.10$ & $13.11 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0841-5745 & (M5) & CAR & 08:41:47.825 & -57:45:31.41 & $-33.88 \pm 0.14$ & $28.25 \pm 0.14$ & $17.45 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0841-7113 & (M5) & CAR & 08:41:59.887 & -71:13:16.47 & $-21.06 \pm 0.10$ & $33.67 \pm 0.10$ & $11.81 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0842-7113 & (M4) & CAR & 08:42:00.830 & -71:13:21.12 & $-20.83 \pm 0.09$ & $33.53 \pm 0.09$ & $11.75 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0842-5743 & (M5) & CAR & 08:42:15.989 & -57:43:04.32 & $-25.98 \pm 0.13$ & $23.35 \pm 0.13$ & $13.76 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0844-6158 & (M5) & CAR & 08:44:19.915 & -61:58:42.10 & $-19.87 \pm 0.14$ & $24.09 \pm 0.12$ & $10.77 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0848-6307 & (M5) & CAR & 08:48:48.926 & -63:07:34.60 & $-29.93 \pm 0.16$ & $30.12 \pm 0.15$ & $14.12 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0858-6113 & (M4) & CAR & 08:58:07.327 & -61:13:21.16 & $-30.65 \pm 0.08$ & $24.87 \pm 0.07$ & $14.16 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0858-6113 & (M4) & CAR & 08:58:07.978 & -61:13:26.83 & $-30.28 \pm 0.08$ & $25.36 \pm 0.08$ & $14.21 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0900-6751 & (M8) & CAR & 09:00:06.662 & -67:51:06.39 & $-28.4 \pm 1.1$ & $30.86 \pm 0.99$ & $13.87 \pm 0.59$ & $\cdots$ & $\cdots$ & --,--\\
J0901-5221 & (M4) & CAR & 09:01:20.494 & -52:21:12.68 & $-27.72 \pm 0.08$ & $12.82 \pm 0.08$ & $12.21 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0904-7137 & (M5) & CAR & 09:04:22.968 & -71:37:14.93 & $-26.37 \pm 0.11$ & $34.00 \pm 0.11$ & $12.35 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0908-5831 & (M2) & CAR & 09:08:37.387 & -58:31:51.68 & $-24.98 \pm 0.05$ & $16.63 \pm 0.05$ & $10.21 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0917-7444 & A0V & CAR & 09:17:27.454 & -74:44:03.97 & $-29.89 \pm 0.19$ & $35.87 \pm 0.20$ & $12.93 \pm 0.09$ & $\cdots$ & $\cdots$ & 55,--\\
J0918-5452 & M4 & CAR & 09:18:01.546 & -54:52:32.85 & $-52.3 \pm 1.1$ & $26.8 \pm 1.1$ & $18.87 \pm 0.67$ & $\cdots$ & $\cdots$ & 21,--\\
J0918-6101 & (L1) & CAR & 09:18:56.294 & -61:01:18.73 & $-29.0 \pm 3.2$ & $20.0 \pm 3.9$ & $14.9 \pm 1.8$ & $\cdots$ & $\cdots$ & --,--\\
J0923-7340 & (M3) & CAR & 09:23:46.973 & -73:40:54.67 & $-30.92 \pm 0.05$ & $35.78 \pm 0.06$ & $13.08 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J0923-7340 & (M5) & CAR & 09:23:48.161 & -73:40:46.90 & $-32.31 \pm 0.08$ & $34.66 \pm 0.10$ & $13.15 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0928-6414 & M4 & CAR & 09:28:23.292 & -64:14:54.63 & $-30.65 \pm 0.07$ & $20.27 \pm 0.06$ & $11.24 \pm 0.04$ & $\cdots$ & $\cdots$ & 21,--\\
J0930-4927 & (M4) & CAR & 09:30:17.810 & -49:27:39.59 & $-32.03 \pm 0.09$ & $8.16 \pm 0.08$ & $11.23 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0931-7327 & (M3) & CAR & 09:31:54.403 & -73:27:36.84 & $-32.13 \pm 0.07$ & $33.03 \pm 0.07$ & $12.78 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0934-7405 & (M4) & CAR & 09:34:04.238 & -74:05:36.06 & $-33.14 \pm 0.09$ & $33.83 \pm 0.09$ & $12.87 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0934-5653 & (M8) & CAR & 09:34:23.376 & -56:53:08.70 & $-37.6 \pm 1.0$ & $15.31 \pm 0.74$ & $11.37 \pm 0.59$ & $\cdots$ & $\cdots$ & --,--\\
J0935-6221 & (M4) & CAR & 09:35:20.489 & -62:21:59.97 & $-31.31 \pm 0.10$ & $17.86 \pm 0.09$ & $11.99 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0939-6119 & B9IV/V & CAR & 09:39:20.921 & -61:19:40.66 & $-42.29 \pm 0.39$ & $19.45 \pm 0.33$ & $15.21 \pm 0.18$ & $20 \pm 4$ & $\cdots$ & 55,53\\
J0940-6745 & (M5) & CAR & 09:40:36.547 & -67:45:16.47 & $-35.60 \pm 0.17$ & $24.32 \pm 0.19$ & $13.05 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0942-5601 & (M4) & CAR & 09:42:13.795 & -56:01:35.97 & $-34.13 \pm 0.10$ & $11.32 \pm 0.10$ & $12.32 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0948-5201 & (M5) & CAR & 09:48:29.465 & -52:01:59.55 & $-34.37 \pm 0.22$ & $6.90 \pm 0.18$ & $11.29 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0949-7138 & (M4) & CAR & 09:49:00.754 & -71:38:02.95 & $-36.10 \pm 0.13$ & $28.56 \pm 0.13$ & $12.63 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0950-5828 & (M4) & CAR & 09:50:00.598 & -58:28:18.42 & $-36.19 \pm 0.08$ & $12.70 \pm 0.08$ & $12.76 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1003-5924 & (M3) & CAR & 10:03:58.493 & -59:24:02.49 & $-31.46 \pm 0.09$ & $11.79 \pm 0.09$ & $10.19 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1005-7136 & (M4) & CAR & 10:05:22.723 & -71:36:58.56 & $-35.55 \pm 0.10$ & $21.21 \pm 0.10$ & $11.48 \pm 0.06$ & $\cdots$ & CAR(93);LCC(7) & --,--\\
J1005-7137 & (M0) & CAR & 10:05:25.358 & -71:37:28.01 & $-36.43 \pm 0.17$ & $22.76 \pm 0.16$ & $11.30 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1005-5730 & (M4) & CAR & 10:05:38.016 & -57:30:40.02 & $-55.68 \pm 0.09$ & $17.98 \pm 0.08$ & $17.45 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1013-5557 & (M5) & CAR & 10:13:58.020 & -55:57:06.09 & $-50.78 \pm 0.15$ & $11.30 \pm 0.15$ & $15.40 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1020-7105 & (M4) & CAR & 10:20:37.262 & -71:05:24.84 & $-37.18 \pm 0.12$ & $20.56 \pm 0.12$ & $11.18 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1020-6311 & M4 & CAR & 10:20:44.501 & -63:11:21.24 & $-43.19 \pm 0.66$ & $12.67 \pm 0.64$ & $13.81 \pm 0.38$ & $\cdots$ & $\cdots$ & 21,--\\
J1021-6226 & (M3) & CAR & 10:21:15.451 & -62:26:04.09 & $-38.48 \pm 0.11$ & $11.67 \pm 0.10$ & $11.95 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1030-6252 & (M4) & CAR & 10:30:21.727 & -62:52:42.97 & $-51.93 \pm 0.07$ & $13.52 \pm 0.07$ & $16.11 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1037-7329 & (M4) & CAR & 10:37:57.406 & -73:29:41.29 & $-46.17 \pm 0.08$ & $22.85 \pm 0.07$ & $13.47 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1038-5954 & (M4) & CAR & 10:38:44.362 & -59:54:43.70 & $-36.81 \pm 0.08$ & $6.95 \pm 0.08$ & $10.96 \pm 0.05$ & $\cdots$ & CAR(58);LCC(42) & --,--\\
J1041-6541 & (M6) & CAR & 10:41:05.827 & -65:41:10.88 & $-42.58 \pm 0.51$ & $11.37 \pm 0.46$ & $12.54 \pm 0.26$ & $\cdots$ & CAR(90);LCC(10) & --,--\\
J1041-7602 & (M4) & CAR & 10:41:32.899 & -76:02:25.67 & $-44.66 \pm 0.09$ & $23.52 \pm 0.07$ & $12.85 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1113-6448 & M2 & CAR & 11:13:40.726 & -64:48:59.31 & $-55.44 \pm 0.05$ & $5.07 \pm 0.04$ & $14.67 \pm 0.03$ & $\cdots$ & $\cdots$ & 21,--\\
J1116-6626 & (M8) & CAR & 11:16:17.630 & -66:26:19.37 & $-50.8 \pm 1.1$ & $5.93 \pm 0.72$ & $12.82 \pm 0.64$ & $\cdots$ & $\cdots$ & --,--\\
J0224-7633 & (M9) & CAR & 02:24:12.271 & -76:33:19.90 & $67.7 \pm 2.0$ & $10.8 \pm 1.3$ & $15.75 \pm 0.82$ & $\cdots$ & $\cdots$ & --,--\\
J0315-7723 & F5IV-V & CAR & 03:15:58.204 & -77:23:17.47 & $113.16 \pm 0.16$ & $62.54 \pm 0.14$ & $34.12 \pm 0.08$ & $14.6 \pm 0.2$ & CAR(91);COL(9) & 6,4\\
J0413-8408 & (M5) & CAR & 04:13:29.045 & -84:08:26.61 & $44.38 \pm 0.17$ & $40.41 \pm 0.24$ & $14.06 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0427-7719 & (M8) & CAR & 04:27:21.639 & -77:19:03.68 & $51.40 \pm 0.49$ & $45.94 \pm 0.63$ & $18.94 \pm 0.28$ & $\cdots$ & CAR(89);ABDMG(11) & --,--\\
J0524-7109 & (M6) & CAR & 05:24:02.040 & -71:09:28.53 & $36.03 \pm 0.23$ & $50.03 \pm 0.20$ & $18.69 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J0524-7038 & (M5) & CAR & 05:24:08.573 & -70:38:05.65 & $35.24 \pm 0.11$ & $52.99 \pm 0.15$ & $18.55 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0552-5302 & (M4) & CAR & 05:52:28.962 & -53:02:58.93 & $24.72 \pm 0.11$ & $36.42 \pm 0.10$ & $20.33 \pm 0.05$ & $\cdots$ & CAR(87);COL(13) & --,--\\
J0608-8133 & (M5) & CAR & 06:08:52.059 & -81:33:04.60 & $18.12 \pm 0.07$ & $64.19 \pm 0.10$ & $16.90 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J0610-6129 & F0III/IV & CAR & 06:10:52.922 & -61:29:58.79 & $14.66 \pm 0.05$ & $34.12 \pm 0.05$ & $13.03 \pm 0.03$ & $\cdots$ & $\cdots$ & 55,--\\
J0626-7516 & (M2) & CAR & 06:26:22.041 & -75:16:39.80 & $11.84 \pm 0.04$ & $47.38 \pm 0.05$ & $13.40 \pm 0.02$ & $16 \pm 2$ & $\cdots$ & --,4\\
J1126-3824 & (M3) & TWA & 11:26:51.254 & -38:24:55.62 & $-60.84 \pm 0.10$ & $-15.51 \pm 0.08$ & $14.53 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1218-4528 & (M4) & TWA & 12:18:18.624 & -45:28:41.68 & $-50.20 \pm 0.09$ & $-19.21 \pm 0.05$ & $12.23 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1230-4402 & (M3) & TWA & 12:30:05.141 & -44:02:36.31 & $-51.82 \pm 0.09$ & $-21.74 \pm 0.06$ & $12.66 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1230-4404 & (M4) & TWA & 12:30:05.734 & -44:04:32.12 & $-51.59 \pm 0.10$ & $-21.61 \pm 0.07$ & $12.74 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1237-4419 & (M5) & TWA & 12:37:04.961 & -44:19:19.69 & $-43.83 \pm 0.18$ & $-18.27 \pm 0.19$ & $11.35 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1240-4633 & (M5) & TWA & 12:40:05.645 & -46:33:59.01 & $-49.26 \pm 0.15$ & $-21.68 \pm 0.16$ & $12.33 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1242-4952 & (M8) & TWA & 12:42:30.662 & -49:52:24.79 & $-45.1 \pm 1.1$ & $-21.54 \pm 0.89$ & $11.17 \pm 0.83$ & $\cdots$ & TWA(52);LCC(46) & --,--\\
J1250-4231 & (M4) & TWA & 12:50:47.705 & -42:31:49.06 & $-39.40 \pm 0.14$ & $-19.60 \pm 0.11$ & $10.11 \pm 0.09$ & $\cdots$ & TWA(50);LCC(34);UCL(16) & --,--\\
J1250-4231 & (M3) & TWA & 12:50:49.097 & -42:31:23.80 & $-38.78 \pm 0.15$ & $-20.78 \pm 0.12$ & $10.26 \pm 0.10$ & $\cdots$ & TWA(62);LCC(28);UCL(10) & --,--\\
J1153+2410 & (M5) & CBER & 11:53:45.506 & +24:10:15.41 & $-11.87 \pm 0.18$ & $-9.84 \pm 0.15$ & $11.86 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J1155+2528 & (M1) & CBER & 11:55:30.540 & +25:28:32.54 & $-12.77 \pm 0.06$ & $-9.63 \pm 0.04$ & $12.37 \pm 0.04$ & $1.6 \pm 0.8$ & $\cdots$ & --,4\\
J1205+2501 & M8V & CBER & 12:05:35.465 & +25:01:31.17 & $-12.9 \pm 1.1$ & $-9.73 \pm 0.72$ & $11.40 \pm 0.64$ & $\cdots$ & $\cdots$ & 1,--\\
J1208+3106 & (K8) & CBER & 12:08:36.086 & +31:06:09.64 & $-11.89 \pm 0.07$ & $-8.07 \pm 0.05$ & $11.24 \pm 0.04$ & $-0.5 \pm 0.7$ & $\cdots$ & --,4\\
J1210+2625 & M9V & CBER & 12:10:40.925 & +26:25:32.13 & $-11.28 \pm 0.64$ & $-8.29 \pm 0.76$ & $12.20 \pm 0.43$ & $\cdots$ & $\cdots$ & 1,--\\
J1214+2314 & (M4) & CBER & 12:14:26.513 & +23:14:02.35 & $-11.28 \pm 0.09$ & $-8.92 \pm 0.08$ & $10.99 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1217+2436 & M9V & CBER & 12:17:10.438 & +24:36:07.24 & $-11.5 \pm 3.8$ & $-6.8 \pm 2.3$ & $11.4 \pm 2.5$ & $\cdots$ & $\cdots$ & 1,--\\
J1219+3109 & M8V & CBER & 12:19:52.414 & +31:09:57.70 & $-11.87 \pm 0.79$ & $-10.56 \pm 0.50$ & $12.51 \pm 0.43$ & $\cdots$ & $\cdots$ & 1,--\\
J1224+2653 & (M2) & CBER & 12:24:11.215 & +26:53:16.50 & $-11.25 \pm 0.05$ & $-9.42 \pm 0.04$ & $11.58 \pm 0.04$ & $0 \pm 2$ & $\cdots$ & --,4\\
J1229+2146 & (M2) & CBER & 12:29:24.900 & +21:46:49.61 & $-12.08 \pm 0.06$ & $-9.82 \pm 0.04$ & $12.12 \pm 0.04$ & $1 \pm 1$ & $\cdots$ & --,4\\
J1233+3107 & M9V & CBER & 12:33:51.588 & +31:07:05.04 & $-11.26 \pm 0.95$ & $-8.58 \pm 0.64$ & $11.59 \pm 0.66$ & $\cdots$ & $\cdots$ & 1,--\\
J1235+2750 & (M5) & CBER & 12:35:52.310 & +27:50:41.15 & $-11.79 \pm 0.19$ & $-8.55 \pm 0.12$ & $11.32 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1237+3108 & M7V & CBER & 12:37:27.564 & +31:08:02.16 & $-11.45 \pm 0.22$ & $-8.24 \pm 0.15$ & $11.42 \pm 0.16$ & $\cdots$ & $\cdots$ & 1,--\\
J1238+2333 & (M2) & CBER & 12:38:11.441 & +23:33:21.97 & $-12.04 \pm 0.07$ & $-10.34 \pm 0.04$ & $11.45 \pm 0.04$ & $-1 \pm 2$ & $\cdots$ & --,4\\
J1244+2456 & (M3) & CBER & 12:44:29.974 & +24:56:02.55 & $-12.22 \pm 0.05$ & $-8.76 \pm 0.04$ & $12.12 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1244+2547 & M7V & CBER & 12:44:31.567 & +25:47:20.77 & $-12.22 \pm 0.36$ & $-7.83 \pm 0.24$ & $12.11 \pm 0.26$ & $\cdots$ & $\cdots$ & 1,--\\
J1247+2445 & M7V & CBER & 12:47:22.661 & +24:45:48.49 & $-11.82 \pm 0.63$ & $-9.35 \pm 0.39$ & $12.21 \pm 0.32$ & $\cdots$ & $\cdots$ & 1,--\\
J1249+2521 & K5V & CBER & 12:49:00.406 & +25:21:35.43 & $-12.71 \pm 0.08$ & $-8.69 \pm 0.06$ & $12.29 \pm 0.06$ & $\cdots$ & $\cdots$ & 56,--\\
J1249+2709 & (M0) & CBER & 12:49:24.175 & +27:09:57.79 & $-11.28 \pm 0.07$ & $-7.83 \pm 0.06$ & $11.15 \pm 0.05$ & $-1 \pm 2$ & $\cdots$ & --,4\\
J1251+2132 & (M6) & CBER & 12:51:26.786 & +21:32:43.48 & $-11.99 \pm 0.27$ & $-9.36 \pm 0.16$ & $11.59 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J1255+2255 & (M6) & CBER & 12:55:55.378 & +22:55:12.58 & $-11.04 \pm 0.26$ & $-8.52 \pm 0.16$ & $11.15 \pm 0.13$ & $-1 \pm 2$ & $\cdots$ & --,--\\
J1257+2639 & (M5) & CBER & 12:57:48.602 & +26:39:36.55 & $-12.34 \pm 0.09$ & $-7.74 \pm 0.07$ & $11.82 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1257+2449 & (M4) & CBER & 12:57:56.546 & +24:49:17.95 & $-12.18 \pm 0.12$ & $-8.24 \pm 0.08$ & $12.04 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1259+2531 & (M5) & CBER & 12:59:03.074 & +25:31:07.57 & $-11.43 \pm 0.12$ & $-8.24 \pm 0.11$ & $11.17 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0519+0725 & (M6) & THOR & 05:19:08.495 & +07:25:28.00 & $9.57 \pm 0.35$ & $-32.87 \pm 0.28$ & $10.34 \pm 0.22$ & $\cdots$ & $\cdots$ & --,--\\
J0519+0909 & (M5) & THOR & 05:19:26.189 & +09:09:54.34 & $11.92 \pm 0.32$ & $-35.72 \pm 0.24$ & $10.18 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J0520+0511 & K0 & THOR & 05:20:17.962 & +05:11:51.58 & $11.94 \pm 0.25$ & $-35.16 \pm 0.19$ & $10.72 \pm 0.14$ & $\cdots$ & $\cdots$ & 57,--\\
J0522+0545 & (M8) & THOR & 05:22:32.862 & +05:45:23.84 & $2.0 \pm 1.7$ & $-24.5 \pm 1.5$ & $10.57 \pm 0.89$ & $\cdots$ & $\cdots$ & --,--\\
J0523+0459 & (M6) & THOR & 05:23:39.549 & +04:59:30.47 & $10.2 \pm 1.0$ & $-34.53 \pm 0.76$ & $10.50 \pm 0.34$ & $\cdots$ & $\cdots$ & --,--\\
J0527+0626 & (M6) & THOR & 05:27:28.062 & +06:26:43.32 & $8.93 \pm 0.40$ & $-32.37 \pm 0.30$ & $10.01 \pm 0.20$ & $\cdots$ & $\cdots$ & --,--\\
J0539+0848 & (M5) & THOR & 05:39:04.466 & +08:48:20.38 & $9.74 \pm 0.18$ & $-38.62 \pm 0.16$ & $10.92 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J0542+1539 & (M5) & THOR & 05:42:16.729 & +15:39:43.49 & $5.71 \pm 0.23$ & $-39.86 \pm 0.18$ & $10.52 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J0304-3919 & (M5) & XFOR & 03:04:15.712 & -39:19:12.94 & $40.64 \pm 0.09$ & $-5.53 \pm 0.10$ & $10.13 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0321-3521 & (M6) & XFOR & 03:21:01.960 & -35:21:21.95 & $37.90 \pm 0.14$ & $-5.58 \pm 0.21$ & $10.01 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J0323-3652 & (M4) & XFOR & 03:23:48.483 & -36:52:39.02 & $41.46 \pm 0.09$ & $-5.45 \pm 0.12$ & $10.50 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0325-3706 & (M4) & XFOR & 03:25:24.072 & -37:06:06.05 & $38.56 \pm 0.06$ & $-4.46 \pm 0.09$ & $10.17 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1141-7315 & (M5) & EPSC & 11:41:17.069 & -73:15:36.90 & $-40.60 \pm 0.09$ & $5.67 \pm 0.08$ & $10.42 \pm 0.05$ & $\cdots$ & EPSC(71);LCC(28) & --,--\\
J1143-7418 & (M3) & EPSC & 11:43:29.506 & -74:18:37.87 & $-41.28 \pm 0.07$ & $-3.03 \pm 0.07$ & $10.06 \pm 0.04$ & $\cdots$ & EPSC(91);LCC(9) & --,--\\
J1200-7444 & (M3) & EPSC & 12:00:02.525 & -74:44:06.79 & $-42.05 \pm 0.08$ & $-5.70 \pm 0.07$ & $10.07 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1220-7135 & (M2) & EPSC & 12:20:33.854 & -71:35:18.96 & $-41.78 \pm 0.10$ & $-8.57 \pm 0.07$ & $10.77 \pm 0.06$ & $7 \pm 1$ & EPSC(85);LCC(15) & --,--\\
J1220-7353 & (M2) & EPSC & 12:20:36.038 & -73:53:02.97 & $-40.62 \pm 0.07$ & $-9.33 \pm 0.05$ & $10.01 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1222-7001 & (M3) & EPSC & 12:22:00.521 & -70:01:03.94 & $-41.31 \pm 0.10$ & $-10.47 \pm 0.06$ & $10.01 \pm 0.05$ & $\cdots$ & EPSC(62);LCC(38) & --,--\\
J1222-7137 & M2 & EPSC & 12:22:22.222 & -71:37:04.25 & $-42.95 \pm 0.04$ & $-9.96 \pm 0.04$ & $10.52 \pm 0.03$ & $\cdots$ & EPSC(85);LCC(15) & 21,--\\
J1222-7410 & (M5) & EPSC & 12:22:48.475 & -74:10:20.57 & $-42.57 \pm 0.15$ & $-9.27 \pm 0.13$ & $10.60 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1225-7551 & (M4) & EPSC & 12:25:58.094 & -75:51:11.83 & $-41.23 \pm 0.11$ & $-10.46 \pm 0.11$ & $10.05 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1232-7654 & (M2) & EPSC & 12:32:47.878 & -76:54:24.05 & $-41.8 \pm 1.7$ & $-13.5 \pm 1.3$ & $11.69 \pm 0.91$ & $\cdots$ & $\cdots$ & --,--\\
J0520+2504 & (M4) & 118TAU & 05:20:36.223 & +25:04:04.00 & $9.41 \pm 0.18$ & $-42.55 \pm 0.11$ & $10.18 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1019-6440 & (M3) & LCC & 10:19:03.079 & -64:40:51.87 & $-34.31 \pm 0.09$ & $12.02 \pm 0.08$ & $11.48 \pm 0.04$ & $15.8 \pm 0.7$ & $\cdots$ & --,5\\
J1022-6216 & (M5) & LCC & 10:22:03.722 & -62:16:28.44 & $-36.89 \pm 0.18$ & $10.92 \pm 0.16$ & $11.90 \pm 0.10$ & $\cdots$ & LCC(53);CAR(47) & --,--\\
J1026-5955 & (M2) & LCC & 10:26:46.538 & -59:55:26.59 & $-33.33 \pm 0.10$ & $6.93 \pm 0.10$ & $10.04 \pm 0.06$ & $\cdots$ & LCC(50);CAR(50) & --,--\\
J1040-6302 & (M6) & LCC & 10:40:05.741 & -63:02:39.08 & $-29.84 \pm 0.79$ & $2.99 \pm 0.63$ & $11.26 \pm 0.45$ & $\cdots$ & $\cdots$ & --,--\\
J1040-6716 & (M8) & LCC & 10:40:20.083 & -67:16:46.07 & $-33.0 \pm 1.2$ & $11.73 \pm 0.98$ & $10.79 \pm 0.59$ & $\cdots$ & $\cdots$ & --,--\\
J1044-6314 & (M8) & LCC & 10:44:43.075 & -63:14:26.20 & $-38.4 \pm 1.1$ & $6.73 \pm 0.84$ & $11.45 \pm 0.47$ & $\cdots$ & LCC(77);CAR(23) & --,--\\
J1052-6818 & (M9) & LCC & 10:52:09.058 & -68:18:42.09 & $-42.6 \pm 1.2$ & $7.9 \pm 1.1$ & $13.15 \pm 0.69$ & $\cdots$ & $\cdots$ & --,--\\
J1104-6949 & (M3) & LCC & 11:04:23.731 & -69:49:21.78 & $-40.49 \pm 0.07$ & $2.56 \pm 0.06$ & $10.19 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1104-6711 & (M0) & LCC & 11:04:34.013 & -67:11:51.84 & $-38.82 \pm 0.04$ & $9.74 \pm 0.04$ & $10.78 \pm 0.02$ & $16 \pm 1$ & LCC(91);CAR(9) & --,4\\
J1126-5934 & (M4) & LCC & 11:26:58.838 & -59:34:47.70 & $-40.02 \pm 0.08$ & $-0.86 \pm 0.07$ & $10.64 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1131-6855 & (M2) & LCC & 11:31:57.842 & -68:55:18.33 & $-41.44 \pm 0.06$ & $-2.16 \pm 0.06$ & $10.22 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1132-5650 & (M4) & LCC & 11:32:17.081 & -56:50:08.87 & $-40.16 \pm 0.10$ & $-6.04 \pm 0.08$ & $10.02 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1136-6927 & (M2) & LCC & 11:36:16.730 & -69:27:51.54 & $-42.67 \pm 0.09$ & $0.46 \pm 0.07$ & $10.14 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1136-6053 & (M3) & LCC & 11:36:22.330 & -60:53:14.59 & $-43.83 \pm 0.06$ & $-2.52 \pm 0.06$ & $11.32 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1142-5708 & (M5) & LCC & 11:42:17.038 & -57:08:02.72 & $-40.19 \pm 0.11$ & $-7.23 \pm 0.09$ & $10.01 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1149-5948 & (K3) & LCC & 11:49:58.114 & -59:48:02.99 & $-43.5 \pm 1.7$ & $-4.6 \pm 1.4$ & $11.7 \pm 1.3$ & $\cdots$ & $\cdots$ & --,--\\
J1150-5032 & (M8) & LCC & 11:50:55.416 & -50:32:45.32 & $-40.60 \pm 0.87$ & $-10.45 \pm 0.58$ & $10.31 \pm 0.55$ & $\cdots$ & $\cdots$ & --,--\\
J1152-7041 & (M5) & LCC & 11:52:11.856 & -70:41:55.93 & $-41.54 \pm 0.14$ & $-5.24 \pm 0.14$ & $10.12 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1152-6645 & (M4) & LCC & 11:52:17.791 & -66:45:45.67 & $-41.55 \pm 0.09$ & $-6.25 \pm 0.08$ & $10.17 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1153-6711 & (M4) & LCC & 11:53:28.939 & -67:11:12.99 & $-43.13 \pm 0.08$ & $-6.39 \pm 0.07$ & $10.50 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1154-5403 & (M4) & LCC & 11:54:17.354 & -54:03:40.86 & $-42.17 \pm 0.10$ & $-10.25 \pm 0.09$ & $10.28 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1154-5324 & (M0) & LCC & 11:54:31.666 & -53:24:32.81 & $-40.95 \pm 0.05$ & $-10.49 \pm 0.04$ & $10.50 \pm 0.03$ & $14 \pm 2$ & $\cdots$ & --,4\\
J1154-5956 & (M4) & LCC & 11:54:56.650 & -59:56:47.57 & $-44.07 \pm 0.08$ & $-5.33 \pm 0.08$ & $11.69 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1159-6041 & (M5) & LCC & 11:59:29.510 & -60:41:06.62 & $-38.78 \pm 0.15$ & $-5.58 \pm 0.13$ & $10.48 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1202-6213 & (M5) & LCC & 12:02:12.161 & -62:13:50.85 & $-39.55 \pm 0.17$ & $-4.80 \pm 0.18$ & $10.47 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1202-6409 & (M5) & LCC & 12:02:28.099 & -64:09:09.85 & $-47.30 \pm 0.19$ & $-5.19 \pm 0.14$ & $12.01 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1203-6905 & (M2) & LCC & 12:03:02.023 & -69:05:12.83 & $-38.38 \pm 0.06$ & $-0.68 \pm 0.05$ & $10.36 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1206-6554 & (M8) & LCC & 12:06:42.727 & -65:54:00.30 & $-38.8 \pm 2.1$ & $-5.7 \pm 1.1$ & $10.30 \pm 0.84$ & $\cdots$ & $\cdots$ & --,--\\
J1210-6226 & (M4) & LCC & 12:10:01.334 & -62:26:43.03 & $-41.11 \pm 0.09$ & $-10.12 \pm 0.08$ & $10.16 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1210-6244 & (M3) & LCC & 12:10:09.161 & -62:44:05.49 & $-41.89 \pm 0.09$ & $-10.09 \pm 0.08$ & $10.30 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1210-5321 & (M7) & LCC & 12:10:56.491 & -53:21:59.72 & $-38.20 \pm 0.43$ & $-11.65 \pm 0.33$ & $10.26 \pm 0.33$ & $\cdots$ & $\cdots$ & --,--\\
J1212-5801 & (M3) & LCC & 12:12:22.099 & -58:01:10.57 & $-41.66 \pm 0.07$ & $-12.10 \pm 0.05$ & $10.29 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1213-6447 & (K5) & LCC & 12:13:19.500 & -64:47:50.23 & $-46.08 \pm 0.36$ & $-7.52 \pm 0.32$ & $11.74 \pm 0.22$ & $14 \pm 1$ & $\cdots$ & --,4\\
J1213-6448 & (K7) & LCC & 12:13:20.902 & -64:48:59.62 & $-46.83 \pm 0.04$ & $-7.22 \pm 0.04$ & $12.25 \pm 0.03$ & $14 \pm 3$ & $\cdots$ & --,4\\
J1217-6409 & M2 & LCC & 12:17:40.056 & -64:09:39.19 & $-37.58 \pm 0.68$ & $-6.11 \pm 0.50$ & $10.96 \pm 0.38$ & $\cdots$ & $\cdots$ & 21,--\\
J1217-5718 & (M5) & LCC & 12:17:54.026 & -57:18:11.97 & $-35.70 \pm 0.56$ & $-10.79 \pm 0.44$ & $11.88 \pm 0.36$ & $\cdots$ & $\cdots$ & --,--\\
J1217-5855 & (M0) & LCC & 12:17:58.070 & -58:55:56.82 & $-41.10 \pm 0.11$ & $-11.89 \pm 0.09$ & $10.00 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1218-6621 & (M6) & LCC & 12:18:47.633 & -66:21:43.85 & $-40.80 \pm 0.36$ & $-10.49 \pm 0.22$ & $10.06 \pm 0.19$ & $\cdots$ & $\cdots$ & --,--\\
J1219-5520 & (M5) & LCC & 12:19:13.241 & -55:20:20.01 & $-37.97 \pm 0.25$ & $-12.31 \pm 0.20$ & $10.08 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J1221-5813 & (M4) & LCC & 12:21:10.975 & -58:13:12.09 & $-35.69 \pm 0.58$ & $-8.29 \pm 0.61$ & $10.31 \pm 0.43$ & $\cdots$ & $\cdots$ & --,--\\
J1221-6754 & (M2) & LCC & 12:21:58.800 & -67:54:54.91 & $-42.60 \pm 0.07$ & $-11.10 \pm 0.05$ & $10.43 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1222-6330 & (M8) & LCC & 12:22:07.915 & -63:30:53.87 & $-36.3 \pm 1.4$ & $-8.4 \pm 1.0$ & $10.77 \pm 0.88$ & $\cdots$ & $\cdots$ & --,--\\
J1222-5636 & (M5) & LCC & 12:22:42.262 & -56:36:11.59 & $-34.90 \pm 0.36$ & $-10.65 \pm 0.29$ & $10.20 \pm 0.28$ & $\cdots$ & $\cdots$ & --,--\\
J1225-5944 & (M8) & LCC & 12:25:04.747 & -59:44:33.73 & $-37.92 \pm 0.60$ & $-12.45 \pm 0.56$ & $10.11 \pm 0.46$ & $\cdots$ & $\cdots$ & --,--\\
J1225-6721 & (M4) & LCC & 12:25:11.950 & -67:21:44.97 & $-40.71 \pm 0.10$ & $-11.22 \pm 0.07$ & $10.06 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1225-6529 & (M6) & LCC & 12:25:25.258 & -65:29:27.68 & $-37.17 \pm 0.43$ & $-7.04 \pm 0.25$ & $10.01 \pm 0.20$ & $\cdots$ & $\cdots$ & --,--\\
J1225-5747 & (M5) & LCC & 12:25:34.997 & -57:47:11.95 & $-39.92 \pm 0.14$ & $-10.59 \pm 0.12$ & $10.45 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1227-6505 & (M8) & LCC & 12:27:13.886 & -65:05:55.24 & $-36.1 \pm 1.3$ & $-10.04 \pm 0.74$ & $10.10 \pm 0.68$ & $\cdots$ & $\cdots$ & --,--\\
J1228-6300 & (M8) & LCC & 12:28:19.234 & -63:00:54.65 & $-35.3 \pm 2.9$ & $-1.4 \pm 2.0$ & $10.9 \pm 1.7$ & $\cdots$ & $\cdots$ & --,--\\
J1229-6001 & (K9) & LCC & 12:29:14.342 & -60:01:13.04 & $-39.51 \pm 0.04$ & $-13.75 \pm 0.04$ & $10.02 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J1231-5456 & (M4) & LCC & 12:31:08.446 & -54:56:44.57 & $-35.55 \pm 0.14$ & $-12.66 \pm 0.11$ & $10.14 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1232-6456 & (K6) & LCC & 12:32:42.485 & -64:56:51.45 & $-41.74 \pm 0.05$ & $-13.73 \pm 0.04$ & $10.38 \pm 0.04$ & $13 \pm 1$ & $\cdots$ & --,4\\
J1233-6848 & (M5) & LCC & 12:33:24.734 & -68:48:55.60 & $-41.43 \pm 0.13$ & $-12.51 \pm 0.11$ & $10.06 \pm 0.09$ & $\cdots$ & LCC(92);EPSC(8) & --,--\\
J1233-5923 & (M5) & LCC & 12:33:28.963 & -59:23:46.98 & $-37.05 \pm 0.19$ & $-8.40 \pm 0.18$ & $10.09 \pm 0.15$ & $13.9 \pm 0.9$ & $\cdots$ & --,5\\
J1233-5634 & (M5) & LCC & 12:33:59.438 & -56:34:48.22 & $-33.41 \pm 0.22$ & $-13.02 \pm 0.20$ & $10.18 \pm 0.16$ & $\cdots$ & $\cdots$ & --,--\\
J1234-5827 & (M8) & LCC & 12:34:05.830 & -58:27:49.69 & $-38.65 \pm 0.55$ & $-14.53 \pm 0.49$ & $10.26 \pm 0.45$ & $\cdots$ & $\cdots$ & --,--\\
J1235-7043 & (M5) & LCC & 12:35:15.245 & -70:43:08.00 & $-43.72 \pm 0.11$ & $-12.64 \pm 0.09$ & $10.71 \pm 0.07$ & $\cdots$ & LCC(89);EPSC(11) & --,--\\
J1235-6818 & (M4) & LCC & 12:35:57.055 & -68:18:01.19 & $-36.96 \pm 0.30$ & $-8.18 \pm 0.24$ & $10.25 \pm 0.18$ & $\cdots$ & $\cdots$ & --,--\\
J1236-5301 & (M3) & LCC & 12:36:13.567 & -53:01:33.07 & $-38.40 \pm 0.08$ & $-15.80 \pm 0.06$ & $10.12 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1236-5638 & (M5) & LCC & 12:36:31.704 & -56:38:15.36 & $-37.84 \pm 0.13$ & $-12.10 \pm 0.12$ & $10.15 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1236-6310 & (M5) & LCC & 12:36:43.752 & -63:10:57.06 & $-37.92 \pm 0.25$ & $-9.88 \pm 0.15$ & $10.20 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1238-5559 & (M4) & LCC & 12:38:04.265 & -55:59:48.26 & $-37.05 \pm 0.10$ & $-23.27 \pm 0.09$ & $10.08 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1238-5530 & (M3) & LCC & 12:38:32.971 & -55:30:34.32 & $-40.19 \pm 0.06$ & $-14.40 \pm 0.05$ & $10.56 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1239-5337 & M2.5 & LCC & 12:39:20.998 & -53:37:57.40 & $-45.00 \pm 0.09$ & $-14.92 \pm 0.06$ & $12.20 \pm 0.08$ & $8 \pm 3$ & $\cdots$ & 21,5\\
J1239-5539 & F5V & LCC & 12:39:21.154 & -55:39:14.82 & $-40.26 \pm 0.20$ & $-16.58 \pm 0.21$ & $10.26 \pm 0.19$ & $12 \pm 1$ & $\cdots$ & 55,4\\
J1241-5720 & (M2) & LCC & 12:41:22.584 & -57:20:45.59 & $-40.44 \pm 0.05$ & $-15.92 \pm 0.04$ & $10.18 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1241-5834 & (M5) & LCC & 12:41:28.354 & -58:34:15.78 & $-43.95 \pm 0.16$ & $-17.40 \pm 0.14$ & $10.34 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1241-4641 & (M5) & LCC & 12:41:29.501 & -46:41:14.56 & $-38.13 \pm 0.19$ & $-16.00 \pm 0.25$ & $10.41 \pm 0.20$ & $\cdots$ & LCC(74);TWA(21);UCL(5) & --,--\\
J1241-4641 & (M3) & LCC & 12:41:31.250 & -46:41:04.55 & $-38.93 \pm 0.12$ & $-16.86 \pm 0.16$ & $10.01 \pm 0.09$ & $\cdots$ & LCC(79);TWA(16) & --,--\\
J1242-6943 & (M4) & LCC & 12:42:13.042 & -69:43:48.63 & $-39.50 \pm 0.14$ & $-12.77 \pm 0.10$ & $10.06 \pm 0.08$ & $\cdots$ & LCC(85);EPSC(15) & --,--\\
J1242-7034 & (M5) & LCC & 12:42:55.714 & -70:34:20.97 & $-40.46 \pm 0.12$ & $-13.20 \pm 0.12$ & $10.06 \pm 0.08$ & $\cdots$ & LCC(64);EPSC(36) & --,--\\
J1245-6232 & (M4) & LCC & 12:45:09.545 & -62:32:35.42 & $-39.89 \pm 0.07$ & $-13.51 \pm 0.07$ & $10.16 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1245-6232 & (M2) & LCC & 12:45:10.092 & -62:32:36.63 & $-41.67 \pm 0.29$ & $-16.19 \pm 0.26$ & $10.05 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J1247-5946 & (M5) & LCC & 12:47:08.818 & -59:46:09.14 & $-40.97 \pm 0.08$ & $-16.45 \pm 0.08$ & $10.54 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1247-7031 & (M2) & LCC & 12:47:35.998 & -70:31:14.02 & $-40.25 \pm 0.05$ & $-14.24 \pm 0.05$ & $10.01 \pm 0.03$ & $\cdots$ & LCC(86);EPSC(14) & --,--\\
J1248-6828 & (M3) & LCC & 12:48:31.802 & -68:28:54.11 & $-41.16 \pm 0.07$ & $-14.97 \pm 0.07$ & $10.54 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1248-5747 & (M5) & LCC & 12:48:46.661 & -57:47:37.28 & $-38.36 \pm 0.14$ & $-13.51 \pm 0.13$ & $10.27 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1248-6446 & (M3) & LCC & 12:48:47.863 & -64:46:11.92 & $-40.45 \pm 0.07$ & $-15.82 \pm 0.06$ & $10.23 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1248-6446 & (M3) & LCC & 12:48:52.721 & -64:46:10.96 & $-40.52 \pm 0.08$ & $-15.45 \pm 0.07$ & $10.32 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1248-5949 & (M1) & LCC & 12:48:54.869 & -59:49:47.90 & $-41.58 \pm 0.04$ & $-17.15 \pm 0.04$ & $10.63 \pm 0.03$ & $11 \pm 6$ & $\cdots$ & --,4\\
J1249-6152 & (M8) & LCC & 12:49:14.237 & -61:52:27.69 & $-43.3 \pm 1.1$ & $-10.7 \pm 1.0$ & $11.11 \pm 0.66$ & $\cdots$ & $\cdots$ & --,--\\
J1249-4758 & (M3) & LCC & 12:49:46.409 & -47:58:32.31 & $-38.78 \pm 0.11$ & $-17.57 \pm 0.08$ & $10.05 \pm 0.08$ & $\cdots$ & LCC(88);TWA(8) & --,--\\
J1250-6044 & (K7) & LCC & 12:50:47.652 & -60:44:05.90 & $-31.68 \pm 0.17$ & $-14.62 \pm 0.26$ & $10.46 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1250-5717 & (M7) & LCC & 12:50:52.231 & -57:17:05.07 & $-36.78 \pm 0.53$ & $-13.03 \pm 0.42$ & $10.07 \pm 0.44$ & $\cdots$ & $\cdots$ & --,--\\
J1252-6159 & (M5) & LCC & 12:52:14.496 & -61:59:16.35 & $-41.02 \pm 0.18$ & $-16.42 \pm 0.16$ & $10.26 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1253-6014 & (M2) & LCC & 12:53:17.894 & -60:14:00.01 & $-32.96 \pm 0.77$ & $-15.90 \pm 0.75$ & $11.23 \pm 0.71$ & $\cdots$ & $\cdots$ & --,--\\
J1254-5818 & (M5) & LCC & 12:54:39.230 & -58:18:17.58 & $-40.68 \pm 0.14$ & $-17.93 \pm 0.15$ & $10.36 \pm 0.13$ & $\cdots$ & $\cdots$ & --,--\\
J1255-6356 & (M4) & LCC & 12:55:07.632 & -63:56:37.05 & $-39.28 \pm 0.08$ & $-16.56 \pm 0.08$ & $10.14 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1255-7417 & (M3) & LCC & 12:55:55.070 & -74:17:20.57 & $-40.45 \pm 0.47$ & $-6.31 \pm 0.14$ & $10.53 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1257-6651 & (M1) & LCC & 12:57:41.767 & -66:51:36.98 & $-37.55 \pm 0.47$ & $-13.57 \pm 0.43$ & $10.19 \pm 0.29$ & $\cdots$ & $\cdots$ & --,--\\
J1258-6906 & (M4) & LCC & 12:58:17.436 & -69:06:21.91 & $-41.91 \pm 0.11$ & $-16.79 \pm 0.11$ & $10.61 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1300-6926 & (M3) & LCC & 13:00:04.452 & -69:26:20.27 & $-47.42 \pm 0.06$ & $-20.22 \pm 0.06$ & $12.01 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1304-5950 & (M4) & LCC & 13:04:38.520 & -59:50:58.25 & $-45.57 \pm 0.95$ & $-16.95 \pm 0.35$ & $11.33 \pm 0.40$ & $\cdots$ & $\cdots$ & --,--\\
J1305-4811 & (M3) & LCC & 13:05:20.875 & -48:11:11.61 & $-34.5 \pm 1.2$ & $-25.9 \pm 1.1$ & $11.4 \pm 1.0$ & $\cdots$ & LCC(87);UCL(9) & --,--\\
J1306-4815 & (M9) & LCC & 13:06:03.756 & -48:15:33.15 & $-34.4 \pm 2.9$ & $-20.8 \pm 1.2$ & $11.5 \pm 1.1$ & $\cdots$ & LCC(77);TWA(13);UCL(10) & --,--\\
J1307-6844 & (M2) & LCC & 13:07:17.534 & -68:44:10.78 & $-39.38 \pm 0.06$ & $-17.51 \pm 0.05$ & $10.15 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1308-6844 & (M0) & LCC & 13:08:30.610 & -68:44:49.02 & $-39.18 \pm 0.05$ & $-17.72 \pm 0.04$ & $10.21 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J1308-5053 & (M2) & LCC & 13:08:32.542 & -50:53:31.66 & $-40.24 \pm 0.08$ & $-20.10 \pm 0.06$ & $10.86 \pm 0.04$ & $14 \pm 3$ & $\cdots$ & --,4\\
J1309-5720 & (K8) & LCC & 13:09:02.102 & -57:20:01.26 & $-41.58 \pm 0.03$ & $-17.51 \pm 0.04$ & $10.48 \pm 0.03$ & $12 \pm 1$ & $\cdots$ & --,4\\
J1310-5945 & (M4) & LCC & 13:10:53.328 & -59:45:28.80 & $-46.27 \pm 0.06$ & $-22.90 \pm 0.07$ & $11.99 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1311-4924 & (M4) & LCC & 13:11:38.990 & -49:24:38.38 & $-37.56 \pm 0.11$ & $-20.52 \pm 0.09$ & $10.11 \pm 0.07$ & $\cdots$ & LCC(93);UCL(5) & --,--\\
J1311-6700 & (M5) & LCC & 13:11:53.777 & -67:00:33.70 & $-41.42 \pm 0.21$ & $-20.30 \pm 0.22$ & $10.16 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J1312-5440 & (M3) & LCC & 13:12:18.518 & -54:40:32.59 & $-34.93 \pm 0.52$ & $-18.08 \pm 0.37$ & $10.56 \pm 0.29$ & $\cdots$ & $\cdots$ & --,--\\
J1312-5447 & (M8) & LCC & 13:12:34.668 & -54:47:26.97 & $-37.2 \pm 1.7$ & $-22.0 \pm 1.2$ & $10.0 \pm 1.1$ & $\cdots$ & $\cdots$ & --,--\\
J1313-5314 & (M4) & LCC & 13:13:31.219 & -53:14:51.96 & $-42.30 \pm 0.17$ & $-20.09 \pm 0.21$ & $11.66 \pm 0.11$ & $\cdots$ & LCC(93);UCL(7) & --,--\\
J1313-5807 & (M3) & LCC & 13:13:42.490 & -58:07:22.17 & $-50.36 \pm 0.24$ & $-27.67 \pm 0.28$ & $13.21 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J1316-6948 & (M4) & LCC & 13:16:24.982 & -69:48:52.18 & $-40.90 \pm 0.29$ & $-18.02 \pm 0.28$ & $10.12 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J1316-4917 & (M4) & LCC & 13:16:57.646 & -49:17:40.95 & $-38.94 \pm 0.13$ & $-21.25 \pm 0.12$ & $10.53 \pm 0.10$ & $\cdots$ & LCC(86);UCL(10) & --,--\\
J1317-6207 & (K8) & LCC & 13:17:32.834 & -62:07:12.08 & $-38.18 \pm 0.04$ & $-19.85 \pm 0.05$ & $10.18 \pm 0.04$ & $10 \pm 2$ & $\cdots$ & --,4\\
J1317-5455 & (M4) & LCC & 13:17:56.083 & -54:55:41.54 & $-43.94 \pm 0.11$ & $-21.94 \pm 0.11$ & $11.97 \pm 0.06$ & $\cdots$ & LCC(94);UCL(6) & --,--\\
J1318-5916 & (M8) & LCC & 13:18:03.612 & -59:16:36.76 & $-34.79 \pm 0.73$ & $-19.39 \pm 0.79$ & $10.20 \pm 0.63$ & $\cdots$ & $\cdots$ & --,--\\
J1318-5057 & (M4) & LCC & 13:18:23.052 & -50:57:29.74 & $-38.35 \pm 0.10$ & $-22.02 \pm 0.09$ & $10.24 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1319-6831 & M1.5 & LCC & 13:19:56.765 & -68:31:14.31 & $-39.93 \pm 0.14$ & $-18.58 \pm 0.12$ & $10.59 \pm 0.09$ & $\cdots$ & $\cdots$ & 21,--\\
J1324-7020 & (M5) & LCC & 13:24:35.059 & -70:20:26.45 & $-38.70 \pm 0.13$ & $-20.89 \pm 0.11$ & $10.37 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1325-5111 & (M3) & LCC & 13:25:58.044 & -51:11:44.87 & $-39.69 \pm 0.62$ & $-20.60 \pm 0.52$ & $11.14 \pm 0.35$ & $12.4 \pm 0.5$ & LCC(92);UCL(8) & --,5\\
J1326-4627 & (M4) & LCC & 13:26:25.010 & -46:27:34.65 & $-35.52 \pm 0.15$ & $-22.66 \pm 0.19$ & $10.04 \pm 0.11$ & $\cdots$ & LCC(70);UCL(22);TWA(8) & --,--\\
J1327-4719 & (M2) & LCC & 13:27:27.598 & -47:19:08.04 & $-39.64 \pm 0.12$ & $-25.62 \pm 0.11$ & $11.03 \pm 0.08$ & $\cdots$ & LCC(49);TWA(33);UCL(18) & --,--\\
J1327-4902 & (M2) & LCC & 13:27:32.674 & -49:02:22.33 & $-37.79 \pm 0.09$ & $-23.17 \pm 0.13$ & $10.30 \pm 0.06$ & $\cdots$ & LCC(83);UCL(14) & --,--\\
J1331-6047 & (M5) & LCC & 13:31:06.202 & -60:47:57.39 & $-39.32 \pm 0.09$ & $-18.92 \pm 0.12$ & $10.75 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1331-4706 & (M4) & LCC & 13:31:57.691 & -47:06:14.68 & $-37.65 \pm 0.19$ & $-26.45 \pm 0.20$ & $10.30 \pm 0.14$ & $\cdots$ & LCC(74);UCL(20);TWA(7) & --,--\\
J1332-7147 & (M5) & LCC & 13:32:11.585 & -71:47:38.60 & $-36.41 \pm 0.09$ & $-20.90 \pm 0.10$ & $10.14 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1333-6508 & (M3) & LCC & 13:33:51.828 & -65:08:33.33 & $-36.98 \pm 0.05$ & $-21.88 \pm 0.06$ & $10.16 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1334-5624 & (M3) & LCC & 13:34:07.166 & -56:24:27.00 & $-48.04 \pm 0.11$ & $-29.69 \pm 0.19$ & $12.51 \pm 0.08$ & $\cdots$ & LCC(90);UCL(10) & --,--\\
J1334-5624 & (M2) & LCC & 13:34:07.277 & -56:24:26.31 & $-47.50 \pm 0.49$ & $-30.08 \pm 0.62$ & $12.48 \pm 0.35$ & $\cdots$ & LCC(91);UCL(8) & --,--\\
J1334-5959 & (M4) & LCC & 13:34:46.375 & -59:59:40.99 & $-36.51 \pm 0.06$ & $-22.10 \pm 0.09$ & $10.28 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1337-6749 & (M3) & LCC & 13:37:54.907 & -67:49:49.93 & $-32.86 \pm 0.87$ & $-19.61 \pm 0.78$ & $10.15 \pm 0.66$ & $\cdots$ & $\cdots$ & --,--\\
J1339-5613 & (M8) & LCC & 13:39:00.701 & -56:13:27.10 & $-36.5 \pm 1.8$ & $-21.2 \pm 2.0$ & $10.5 \pm 1.1$ & $\cdots$ & LCC(95);UCL(5) & --,--\\
J1339-4718 & (M3) & LCC & 13:39:32.366 & -47:18:00.82 & $-36.08 \pm 0.12$ & $-24.28 \pm 0.11$ & $10.09 \pm 0.09$ & $\cdots$ & LCC(62);UCL(37) & --,--\\
J1343-5156 & (M4) & LCC & 13:43:11.381 & -51:56:11.61 & $-36.81 \pm 0.15$ & $-24.91 \pm 0.11$ & $10.42 \pm 0.07$ & $\cdots$ & LCC(84);UCL(16) & --,--\\
J1344-6412 & (M4) & LCC & 13:44:07.378 & -64:12:36.70 & $-35.24 \pm 0.07$ & $-23.82 \pm 0.08$ & $10.02 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1350-5217 & (M5) & LCC & 13:50:40.277 & -52:17:34.74 & $-36.06 \pm 0.17$ & $-25.75 \pm 0.18$ & $10.27 \pm 0.09$ & $\cdots$ & LCC(78);UCL(22) & --,--\\
J1351-5223 & (M3) & LCC & 13:51:50.395 & -52:23:27.77 & $-35.98 \pm 0.13$ & $-25.95 \pm 0.16$ & $10.21 \pm 0.08$ & $\cdots$ & LCC(77);UCL(23) & --,--\\
J1352-5123 & (M5) & LCC & 13:52:19.046 & -51:23:58.08 & $-36.94 \pm 0.21$ & $-22.58 \pm 0.20$ & $10.23 \pm 0.13$ & $\cdots$ & LCC(58);UCL(42) & --,--\\
J1400-5517 & (M2) & LCC & 14:00:40.699 & -55:17:37.77 & $-35.30 \pm 0.07$ & $-27.74 \pm 0.16$ & $10.28 \pm 0.06$ & $\cdots$ & LCC(82);UCL(18) & --,--\\
J0120-6241 & (M5) & OCT & 01:20:36.925 & -62:41:38.85 & $33.78 \pm 0.14$ & $41.63 \pm 0.10$ & $14.48 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J2119-8237 & (M5) & OCT & 21:19:46.178 & -82:37:26.53 & $33.89 \pm 0.10$ & $-5.84 \pm 0.13$ & $10.64 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J2231-5709 & (K6) & OCT & 22:31:11.455 & -57:09:11.39 & $35.17 \pm 0.05$ & $3.21 \pm 0.05$ & $10.06 \pm 0.03$ & $\cdots$ & $\cdots$ & --,--\\
J2335-6441 & F2IV/V & OCT & 23:35:13.078 & -64:41:20.61 & $33.03 \pm 0.05$ & $14.68 \pm 0.06$ & $10.91 \pm 0.03$ & $\cdots$ & $\cdots$ & 55,--\\
J0241-5725 & (M4) & OCT & 02:41:18.984 & -57:25:17.71 & $17.92 \pm 0.10$ & $30.52 \pm 0.13$ & $11.64 \pm 0.08$ & $4 \pm 2$ & $\cdots$ & --,5\\
J0241-5725 & M3 & OCT & 02:41:19.160 & -57:25:18.17 & $14.73 \pm 0.07$ & $29.64 \pm 0.08$ & $11.36 \pm 0.05$ & $4 \pm 2$ & $\cdots$ & 21,4\\
J0327-3756 & (M5) & OCT & 03:27:37.460 & -37:56:41.23 & $6.93 \pm 0.10$ & $30.38 \pm 0.12$ & $13.18 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0334-4957 & (M6) & OCT & 03:34:38.936 & -49:57:50.35 & $9.44 \pm 0.16$ & $28.57 \pm 0.19$ & $10.89 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J0340-5207 & (M4) & OCT & 03:40:12.240 & -52:07:09.39 & $0.90 \pm 0.07$ & $40.25 \pm 0.09$ & $12.90 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0025-6237 & (M5) & OCT & 00:25:05.997 & -62:37:06.80 & $32.27 \pm 0.10$ & $18.45 \pm 0.09$ & $11.84 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0407-5043 & (M5) & OCT & 04:07:27.941 & -50:43:53.52 & $0.31 \pm 0.14$ & $28.39 \pm 0.15$ & $10.09 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0411-4044 & (M5) & OCT & 04:11:32.000 & -40:44:24.67 & $-0.77 \pm 0.17$ & $24.87 \pm 0.18$ & $10.89 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J0411-4044 & (M5) & OCT & 04:11:33.165 & -40:44:22.58 & $-0.01 \pm 0.10$ & $27.48 \pm 0.11$ & $10.69 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0414-7025 & (M4) & OCT & 04:14:01.260 & -70:25:23.08 & $-1.39 \pm 0.09$ & $33.90 \pm 0.09$ & $10.29 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0429-5138 & (M4) & OCT & 04:29:33.898 & -51:38:51.38 & $-6.58 \pm 0.13$ & $37.15 \pm 0.14$ & $12.80 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0430-3304 & (M3) & OCT & 04:30:46.345 & -33:04:02.96 & $-4.81 \pm 0.12$ & $23.40 \pm 0.15$ & $10.71 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J0430-3605 & (M4) & OCT & 04:30:46.592 & -36:05:14.67 & $-5.58 \pm 0.11$ & $24.44 \pm 0.14$ & $11.05 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0433-3650 & (M4) & OCT & 04:33:05.243 & -36:50:37.43 & $-3.99 \pm 0.12$ & $23.48 \pm 0.14$ & $10.00 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J0446-3452 & (M4) & OCT & 04:46:28.855 & -34:52:04.29 & $-8.12 \pm 0.09$ & $23.34 \pm 0.16$ & $10.48 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0501-3550 & (M3) & OCT & 05:01:13.769 & -35:50:44.52 & $-11.60 \pm 0.06$ & $18.85 \pm 0.07$ & $10.30 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0501-7058 & (M5) & OCT & 05:01:50.405 & -70:58:46.57 & $-10.12 \pm 0.82$ & $33.29 \pm 0.92$ & $11.69 \pm 0.47$ & $\cdots$ & $\cdots$ & --,--\\
J0516-3225 & (M4) & OCT & 05:16:43.922 & -32:25:53.33 & $-13.32 \pm 0.08$ & $21.17 \pm 0.08$ & $10.44 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J0516-3226 & (M4) & OCT & 05:16:44.387 & -32:26:03.01 & $-14.55 \pm 0.10$ & $21.62 \pm 0.10$ & $10.39 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J0555-4457 & (M8) & OCT & 05:55:23.733 & -44:57:36.66 & $-16.4 \pm 1.4$ & $21.8 \pm 1.9$ & $11.40 \pm 0.79$ & $\cdots$ & $\cdots$ & --,--\\
J0422+1629 & (M8) & TAU & 04:22:48.299 & +16:29:21.63 & $6.6 \pm 3.2$ & $-14.7 \pm 2.7$ & $11.0 \pm 1.9$ & $\cdots$ & $\cdots$ & --,--\\
J0426+2531 & (M8) & TAU & 04:26:37.031 & +25:31:28.65 & $0.9 \pm 2.1$ & $-20.5 \pm 1.5$ & $10.8 \pm 1.1$ & $\cdots$ & $\cdots$ & --,--\\
J0436+1310 & (M8) & TAU & 04:36:20.896 & +13:10:58.02 & $14.8 \pm 2.9$ & $-13.4 \pm 1.7$ & $10.5 \pm 1.9$ & $\cdots$ & $\cdots$ & --,--\\
J0453+2237 & (M9) & TAU & 04:53:59.226 & +22:37:53.79 & $1.7 \pm 3.3$ & $-19.1 \pm 1.4$ & $10.8 \pm 1.3$ & $\cdots$ & $\cdots$ & --,--\\
J0459+2628 & (M8) & TAU & 04:59:32.852 & +26:28:03.85 & $-1.9 \pm 3.8$ & $-18.8 \pm 2.1$ & $10.9 \pm 2.1$ & $\cdots$ & $\cdots$ & --,--\\
J1339-3306 & (M5) & UCL & 13:39:48.245 & -33:06:20.33 & $-36.09 \pm 0.19$ & $-27.32 \pm 0.19$ & $10.12 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1351-3742 & (K9) & UCL & 13:51:45.622 & -37:42:00.88 & $-37.53 \pm 0.08$ & $-27.10 \pm 0.10$ & $10.51 \pm 0.05$ & $3 \pm 2$ & $\cdots$ & --,25\\
J1354-4204 & (M4) & UCL & 13:54:03.886 & -42:04:35.73 & $-25.02 \pm 0.25$ & $-20.21 \pm 0.25$ & $10.39 \pm 0.22$ & $\cdots$ & $\cdots$ & --,--\\
J1355-4307 & (M8) & UCL & 13:55:51.986 & -43:07:02.50 & $-27.9 \pm 1.3$ & $-19.3 \pm 1.6$ & $10.4 \pm 1.6$ & $\cdots$ & UCL(93);LCC(7) & --,--\\
J1357-3759 & (M3) & UCL & 13:57:58.070 & -37:59:34.80 & $-42.28 \pm 0.11$ & $-31.28 \pm 0.10$ & $12.45 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1358-3315 & (M4) & UCL & 13:58:50.256 & -33:15:21.06 & $-39.90 \pm 0.13$ & $-30.35 \pm 0.12$ & $11.30 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1414-3805 & (M4) & UCL & 14:14:14.753 & -38:05:27.62 & $-34.62 \pm 0.21$ & $-27.51 \pm 0.22$ & $10.39 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J1415-3548 & (M8) & UCL & 14:15:18.307 & -35:48:18.91 & $-28.4 \pm 1.5$ & $-29.2 \pm 1.5$ & $10.7 \pm 1.2$ & $\cdots$ & $\cdots$ & --,--\\
J1416-4030 & (M3) & UCL & 14:16:03.060 & -40:30:34.66 & $-33.26 \pm 0.53$ & $-27.22 \pm 0.42$ & $10.86 \pm 0.31$ & $\cdots$ & $\cdots$ & --,--\\
J1417-4018 & (M5) & UCL & 14:17:32.616 & -40:18:56.30 & $-34.38 \pm 0.18$ & $-29.36 \pm 0.16$ & $10.14 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1421-4904 & (M3) & UCL & 14:21:51.106 & -49:04:38.89 & $-34.27 \pm 0.16$ & $-28.27 \pm 0.14$ & $10.02 \pm 0.08$ & $\cdots$ & UCL(95);LCC(5) & --,--\\
J1432-4016 & (M4) & UCL & 14:32:22.615 & -40:16:27.47 & $-37.73 \pm 0.16$ & $-33.23 \pm 0.16$ & $12.35 \pm 0.32$ & $\cdots$ & $\cdots$ & --,--\\
J1435-3422 & (M1) & UCL & 14:35:17.786 & -34:22:50.73 & $-36.46 \pm 0.11$ & $-36.24 \pm 0.13$ & $11.89 \pm 0.05$ & $3 \pm 1$ & $\cdots$ & --,4\\
J1437-3409 & (M2) & UCL & 14:37:13.188 & -34:09:21.38 & $-30.55 \pm 0.13$ & $-31.61 \pm 0.09$ & $10.07 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1439-3527 & (M4) & UCL & 14:39:15.214 & -35:27:12.14 & $-34.46 \pm 0.18$ & $-33.58 \pm 0.15$ & $10.82 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1440-4838 & (M5) & UCL & 14:40:44.650 & -48:38:25.39 & $-37.75 \pm 0.28$ & $-36.26 \pm 0.23$ & $11.10 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J1441-3329 & (M5) & UCL & 14:41:13.860 & -33:29:56.91 & $-35.74 \pm 0.23$ & $-36.10 \pm 0.17$ & $11.85 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1446-5055 & K6Ve & UCL & 14:46:20.134 & -50:55:45.43 & $-32.50 \pm 0.69$ & $-36.45 \pm 0.50$ & $10.77 \pm 0.24$ & $7 \pm 1$ & $\cdots$ & 58,4\\
J1446-4540 & (M4) & UCL & 14:46:24.298 & -45:40:07.27 & $-43.00 \pm 0.19$ & $-41.52 \pm 0.20$ & $12.59 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1447-5042 & (M5) & UCL & 14:47:23.122 & -50:42:43.68 & $-39.76 \pm 0.21$ & $-38.08 \pm 0.17$ & $11.97 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1448-3224 & (M4) & UCL & 14:48:58.754 & -32:24:08.93 & $-34.43 \pm 0.18$ & $-32.00 \pm 0.15$ & $10.13 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1449-3810 & (M3) & UCL & 14:49:19.442 & -38:10:18.84 & $-28.91 \pm 0.15$ & $-30.29 \pm 0.13$ & $10.12 \pm 0.14$ & $\cdots$ & $\cdots$ & --,--\\
J1453-4619 & (M8) & UCL & 14:53:03.715 & -46:19:43.60 & $-29.7 \pm 2.0$ & $-22.0 \pm 1.2$ & $10.07 \pm 0.81$ & $\cdots$ & $\cdots$ & --,--\\
J1453-3354 & (M4) & UCL & 14:53:57.329 & -33:54:35.43 & $-32.91 \pm 0.14$ & $-30.83 \pm 0.11$ & $10.15 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1454-3833 & (M5) & UCL & 14:54:11.326 & -38:33:14.37 & $-35.0 \pm 1.1$ & $-39.73 \pm 0.82$ & $14.18 \pm 0.61$ & $\cdots$ & $\cdots$ & --,--\\
J1458-5816 & (M2) & UCL & 14:58:47.496 & -58:16:23.30 & $-35.94 \pm 0.08$ & $-32.87 \pm 0.08$ & $10.81 \pm 0.04$ & $\cdots$ & UCL(93);LCC(7) & --,--\\
J1458-2631 & (M6) & UCL & 14:58:51.437 & -26:31:45.07 & $-29.29 \pm 0.71$ & $-27.95 \pm 0.51$ & $10.15 \pm 0.42$ & $\cdots$ & $\cdots$ & --,--\\
J1506-3725 & (M6) & UCL & 15:06:17.136 & -37:25:36.18 & $-31.74 \pm 0.46$ & $-34.82 \pm 0.41$ & $10.50 \pm 0.30$ & $\cdots$ & $\cdots$ & --,--\\
J1508-3627 & (M4) & UCL & 15:08:11.282 & -36:27:19.04 & $-33.37 \pm 0.20$ & $-33.84 \pm 0.15$ & $10.19 \pm 0.15$ & $\cdots$ & $\cdots$ & --,--\\
J1509-4047 & (M4) & UCL & 15:09:23.335 & -40:47:05.53 & $-33.64 \pm 0.13$ & $-39.12 \pm 0.11$ & $11.02 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1510-3902 & (M5) & UCL & 15:10:53.050 & -39:02:59.77 & $-24.4 \pm 1.1$ & $-29.88 \pm 0.75$ & $11.55 \pm 0.64$ & $\cdots$ & $\cdots$ & --,--\\
J1515-2527 & (M4) & UCL & 15:15:34.747 & -25:27:02.01 & $-26.85 \pm 0.17$ & $-32.39 \pm 0.12$ & $10.30 \pm 0.09$ & $\cdots$ & UCL(92);USCO(8) & --,--\\
J1517-3334 & (M3) & UCL & 15:17:58.258 & -33:34:43.19 & $-32.85 \pm 0.28$ & $-41.40 \pm 0.21$ & $12.43 \pm 0.21$ & $\cdots$ & $\cdots$ & --,--\\
J1524-3309 & (M8) & UCL & 15:24:53.938 & -33:09:33.04 & $-33.0 \pm 1.2$ & $-37.74 \pm 0.87$ & $10.20 \pm 0.97$ & $\cdots$ & $\cdots$ & --,--\\
J1525-4121 & (M4) & UCL & 15:25:05.988 & -41:21:08.06 & $-31.21 \pm 0.16$ & $-38.86 \pm 0.12$ & $11.34 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1530-3317 & (M5) & UCL & 15:30:05.638 & -33:17:37.32 & $-27.83 \pm 0.33$ & $-35.90 \pm 0.24$ & $11.73 \pm 0.20$ & $\cdots$ & $\cdots$ & --,--\\
J1531-3504 & (M3) & UCL & 15:31:09.569 & -35:04:57.75 & $-21.00 \pm 0.57$ & $-27.72 \pm 0.43$ & $10.16 \pm 0.40$ & $\cdots$ & $\cdots$ & --,--\\
J1531-4711 & M4 & UCL & 15:31:24.898 & -47:11:11.32 & $-30.88 \pm 0.83$ & $-34.36 \pm 0.50$ & $10.21 \pm 0.40$ & $\cdots$ & $\cdots$ & 21,--\\
J1531-4711 & M4 & UCL & 15:31:24.902 & -47:11:12.15 & $-24.29 \pm 0.26$ & $-33.96 \pm 0.13$ & $10.09 \pm 0.10$ & $\cdots$ & $\cdots$ & 21,--\\
J1531-3517 & (M4) & UCL & 15:31:59.688 & -35:17:55.80 & $-25.55 \pm 0.20$ & $-34.18 \pm 0.14$ & $10.08 \pm 0.16$ & $\cdots$ & $\cdots$ & --,--\\
J1533-4018 & (M4) & UCL & 15:33:46.056 & -40:18:02.93 & $-27.92 \pm 0.17$ & $-37.65 \pm 0.11$ & $10.49 \pm 0.09$ & $\cdots$ & $\cdots$ & --,--\\
J1537-3322 & M5.5 & UCL & 15:37:01.063 & -33:22:56.02 & $-25.57 \pm 0.68$ & $-31.11 \pm 0.46$ & $10.75 \pm 0.40$ & $\cdots$ & $\cdots$ & 59,--\\
J1537-5322 & K7 & UCL & 15:37:17.570 & -53:22:28.16 & $-30.16 \pm 0.07$ & $-39.38 \pm 0.07$ & $10.69 \pm 0.04$ & $3.5 \pm 0.7$ & $\cdots$ & 21,4\\
J1538-4953 & (M5) & UCL & 15:38:42.487 & -49:53:04.23 & $-35.02 \pm 0.74$ & $-43.17 \pm 0.47$ & $11.68 \pm 0.29$ & $\cdots$ & $\cdots$ & --,--\\
J1541-3051 & (M6) & UCL & 15:41:06.110 & -30:51:49.60 & $-23.79 \pm 0.88$ & $-35.97 \pm 0.60$ & $11.97 \pm 0.83$ & $\cdots$ & UCL(88);USCO(12) & --,--\\
J1541-3003 & (M5) & UCL & 15:41:20.748 & -30:03:13.56 & $-24.21 \pm 0.32$ & $-33.06 \pm 0.25$ & $10.28 \pm 0.24$ & $\cdots$ & UCL(85);USCO(15) & --,--\\
J1542-4319 & (M8) & UCL & 15:42:07.946 & -43:19:08.68 & $-22.5 \pm 1.9$ & $-35.2 \pm 1.4$ & $10.57 \pm 0.85$ & $\cdots$ & $\cdots$ & --,--\\
J1545-5250 & (M3) & UCL & 15:45:10.442 & -52:50:42.17 & $-27.86 \pm 0.10$ & $-36.99 \pm 0.10$ & $10.06 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1555-3708 & (M4) & UCL & 15:55:12.022 & -37:08:11.60 & $-28.69 \pm 0.14$ & $-41.63 \pm 0.09$ & $11.10 \pm 0.07$ & $\cdots$ & $\cdots$ & --,--\\
J1555-3634 & (M2) & UCL & 15:55:47.614 & -36:34:00.76 & $-27.03 \pm 0.11$ & $-39.43 \pm 0.07$ & $10.67 \pm 0.05$ & $\cdots$ & $\cdots$ & --,--\\
J1556-3643 & K6 & UCL & 15:56:02.470 & -36:43:47.85 & $-26.77 \pm 0.09$ & $-40.46 \pm 0.05$ & $10.58 \pm 0.04$ & $\cdots$ & $\cdots$ & 60,--\\
J1556-3643 & (M3) & UCL & 15:56:03.389 & -36:43:55.92 & $-27.09 \pm 0.24$ & $-37.95 \pm 0.14$ & $10.71 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1557-4744 & (M5) & UCL & 15:57:04.973 & -47:44:21.76 & $-30.13 \pm 0.24$ & $-44.27 \pm 0.15$ & $11.86 \pm 0.10$ & $\cdots$ & $\cdots$ & --,--\\
J1557-4009 & (M4) & UCL & 15:57:48.439 & -40:09:07.21 & $-26.09 \pm 0.19$ & $-38.21 \pm 0.11$ & $10.23 \pm 0.08$ & $\cdots$ & $\cdots$ & --,--\\
J1558-5029 & (M2) & UCL & 15:58:19.682 & -50:29:10.69 & $-29.57 \pm 0.15$ & $-43.71 \pm 0.11$ & $11.38 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1559-5147 & (M3) & UCL & 15:59:14.042 & -51:47:23.87 & $-26.80 \pm 0.09$ & $-40.91 \pm 0.06$ & $10.52 \pm 0.04$ & $\cdots$ & $\cdots$ & --,--\\
J1602-3537 & (M5) & UCL & 16:02:54.941 & -35:37:25.38 & $-25.95 \pm 0.32$ & $-39.32 \pm 0.18$ & $10.79 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J1604-5259 & (M2) & UCL & 16:04:26.844 & -52:59:32.67 & $-31.08 \pm 0.07$ & $-43.91 \pm 0.05$ & $11.78 \pm 0.04$ & $3 \pm 3$ & $\cdots$ & --,4\\
J1607-3554 & (M5) & UCL & 16:07:59.443 & -35:54:18.72 & $-21.04 \pm 0.66$ & $-34.34 \pm 0.29$ & $10.16 \pm 0.23$ & $\cdots$ & $\cdots$ & --,--\\
J1615-2854 & (M5) & UCL & 16:15:02.050 & -28:54:02.71 & $-24.10 \pm 0.22$ & $-38.76 \pm 0.15$ & $10.59 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1618-3839 & (M4) & UCL & 16:18:37.718 & -38:39:10.97 & $-26.66 \pm 0.19$ & $-33.43 \pm 0.13$ & $10.35 \pm 0.11$ & $-2 \pm 1$ & $\cdots$ & --,5\\
J1620-4641 & (M2) & UCL & 16:20:31.229 & -46:41:57.31 & $-23.92 \pm 0.12$ & $-43.29 \pm 0.08$ & $10.53 \pm 0.06$ & $\cdots$ & $\cdots$ & --,--\\
J1623-3902 & (M3) & UCL & 16:23:46.723 & -39:02:01.68 & $-20.95 \pm 0.23$ & $-38.77 \pm 0.17$ & $10.17 \pm 0.12$ & $\cdots$ & $\cdots$ & --,--\\
J1633-4122 & (M6) & UCL & 16:33:59.765 & -41:22:10.19 & $-21.76 \pm 0.90$ & $-33.86 \pm 0.93$ & $10.14 \pm 0.36$ & $\cdots$ & $\cdots$ & --,--\\
J1634-3201 & (M5) & UCL & 16:34:23.268 & -32:01:07.64 & $-20.75 \pm 0.45$ & $-34.22 \pm 0.26$ & $10.03 \pm 0.20$ & $\cdots$ & $\cdots$ & --,--\\
J1642-3257 & (M5) & UCL & 16:42:06.595 & -32:57:31.47 & $-18.47 \pm 0.36$ & $-39.92 \pm 0.19$ & $11.42 \pm 0.17$ & $\cdots$ & $\cdots$ & --,--\\
J1651-3843 & (M4) & UCL & 16:51:58.454 & -38:43:30.29 & $-19.96 \pm 0.21$ & $-46.00 \pm 0.13$ & $11.33 \pm 0.11$ & $\cdots$ & $\cdots$ & --,--\\
J1556-2028 & (M8) & USCO & 15:56:47.354 & -20:28:07.90 & $-9.5 \pm 1.3$ & $-22.54 \pm 0.87$ & $10.1 \pm 1.6$ & $\cdots$ & $\cdots$ & --,--\\
J1557-2024 & (M4) & USCO & 15:57:00.905 & -20:24:48.63 & $-18.5 \pm 1.0$ & $-24.20 \pm 0.65$ & $10.59 \pm 0.67$ & $-3 \pm 7$ & $\cdots$ & --,5\\
J1603-1340 & (M7) & USCO & 16:03:35.196 & -13:40:45.79 & $-10.2 \pm 1.3$ & $-26.96 \pm 0.76$ & $11.36 \pm 0.75$ & $\cdots$ & $\cdots$ & --,--\\
J1608-2406 & (M5) & USCO & 16:08:19.075 & -24:06:26.86 & $-13.41 \pm 0.80$ & $-21.50 \pm 0.41$ & $10.23 \pm 0.40$ & $\cdots$ & $\cdots$ & --,--\\
J1609-2539 & (M5) & USCO & 16:09:26.938 & -25:39:08.55 & $-15.23 \pm 0.72$ & $-23.42 \pm 0.41$ & $10.38 \pm 0.33$ & $\cdots$ & $\cdots$ & --,--\\
J1617-2123 & (M7) & USCO & 16:17:53.222 & -21:23:56.21 & $-4.60 \pm 0.67$ & $-23.85 \pm 0.51$ & $10.03 \pm 0.36$ & $\cdots$ & $\cdots$ & --,--\\
\enddata
\tablenotetext{a}{Spectral types between parentheses were estimated from the absolute \emph{Gaia} $G$--band magnitude.}
\tablenotetext{b}{J2000 position at epoch 2015 from the \emph{Gaia}~DR2 catalog.}
\tablenotetext{c}{List of associations in ambiguous cases with their relative probabilities (\%) between parentheses.}
\tablerefs{(1)~\citealt{2011AJ....141...97W}; (2)~\citealt{2014ApJ...794..143B}; (3)~\citealt{2002AJ....123.2828C}; (4)~\citealt{Lindegren:2018gy}; (5)~Co-moving star; (6)~\citealt{2006AJ....132..161G}; (7)~\citealt{2008MNRAS.383..831P}; (8)~\citealt{2015AA...577A.128A}; (9)~\citealt{1986AJ.....92..139S}; (10)~\citealt{1995AJ....110.1838R}; (11)~\citealt{1984ApJ...276..266A}; (12)~\citealt{1953GCRV..C......0W}; (13)~\citealt{1995ApJS...99..135A}; (14)~\citealt{2014AJ....147...20N}; (15)~\citealt{2005AA...442..211S}; (16)~\citealt{2014ApJ...788...81M}; (17)~\citealt{2003AJ....125..359W}; (18)~\citealt{2004AJ....128..463R}; (19)~\citealt{1995MNRAS.273..559J}; (20)~\citealt{1982mcts.book.....H}; (21)~\citealt{2006AJ....132..866R}; (22)~\citealt{1986AJ.....91..575H}; (23)~\citealt{1988mcts.book.....H}; (24)~\citealt{2007AJ....133.2825R}; (25)~\citealt{2017AJ....153...75K}; (26)~\citealt{2015AA...573A.126D}; (27)~\citealt{2003AJ....126.2048G}; (28)~\citealt{1988ApJ...331..958F}; (29)~\citealt{2012AJ....143..114S}; (30)~\citealt{2014MNRAS.443.2561G}; (31)~\citealt{2013AJ....145..102L}; (32)~\citealt{2008ApJ...689.1295K}; (33)~\citealt{2010MNRAS.403.1949K}; (34)~\citealt{2009ApJ...694.1085V}; (35)~\citealt{2009AJ....137....1F}; (36)~\citealt{2016MNRAS.457.2192C}; (37)~\citealt{1991ApJS...77..417K}; (38)~\citealt{1964RGOB...85..207E}; (39)~\citealt{1995AAS..114..269D}; (40)~\citealt{2007AJ....133..971A}; (41)~\citealt{2014AJ....147...94D}; (42)~\citealt{2008MNRAS.384..150L}; (43)~\citealt{2013AJ....146..156D}; (44)~\citealt{2015ApJS..216....7B}; (45)~\citealt{2012ApJ...758...56S}; (46)~\citealt{1968ApJ...151..605P}; (47)~\citealt{2006AA...446..485G}; (48)~\citealt{2006ApJ...645..676L}; (49)~\citealt{2016ApJ...817....1J}; (50)~\citealt{2013ApJ...774..101R}; (51)~\citealt{2007AA...463..671R}; (52)~\citealt{1967IAUS...30...57E}; (53)~\citealt{2006AstL...32..759G}; (54)~\citealt{2003AJ....126.2421C}; (55)~\citealt{1975mcts.book.....H}; (56)~\citealt{1962AJ.....67...37U}; (57)~\citealt{2015ApJS..219...33G}; (58)~\citealt{2006AA...460..695T}; (59)~\citealt{2013AA...554A..86C}; (60)~\citealt{1997AAS..123..329K}.}
\end{deluxetable*}
\end{longrotatetable}
\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 0}
\startlongtable
\tabletypesize{\scriptsize}
%\tablewidth{0.985\textwidth}
%\setlength{\tabcolsep}{3pt}
\begin{deluxetable*}{lcccccccc}
\tablecolumns{9}
\tablecaption{Co-moving systems identified in this work.\label{tab:comoving}}
\tablehead{\colhead{\emph{Gaia}~DR2} & \colhead{Assoc.} & \colhead{Separation} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$\mu_\alpha\cos\delta$} & \colhead{$\mu_\delta$} & \colhead{Parallax} & \colhead{Rad. Vel.}\\
\colhead{Source ID} & \colhead{} & \colhead{($''$)} & \colhead{(hh:mm:ss.sss)} & \colhead{(dd:mm:ss.ss)} & \colhead{(\masyr)} & \colhead{(\masyr)} & \colhead{(mas)} & \colhead{(\kms)}}
\startdata
5000558409016727296 & THA & $\cdots$ & 00:39:35.477 & -38:17:18.69 & $101.47 \pm 0.10$ & $-66.50 \pm 0.07$ & $24.92 \pm 0.06$ & $(2.7 \pm 0.7)$\\
5000558443376465408 & $\cdots$ & 19.9 & 00:39:35.930 & -38:16:59.55 & $99.45 \pm 0.08$ & $-64.46 \pm 0.07$ & $24.85 \pm 0.04$ & $1.7 \pm 4.0$\\
2371914419569514752 & ABDMG & $\cdots$ & 01:06:25.510 & -14:17:28.82 & $101.82 \pm 0.11$ & $-98.76 \pm 0.08$ & $22.02 \pm 0.05$ & $(9.5 \pm 1.8)$\\
2371914419569515136 & $\cdots$ & 22.6 & 01:06:26.260 & -14:17:48.57 & $99.93 \pm 0.08$ & $-94.63 \pm 0.06$ & $22.01 \pm 0.04$ & $8.0 \pm 0.3$\\
292521529517547776 & ABDMG & $\cdots$ & 01:39:58.869 & +26:11:00.80 & $138.98 \pm 0.26$ & $-146.21 \pm 0.12$ & $31.02 \pm 0.08$ & $(-4.0 \pm 1.4)$\\
292521529517332224 & $\cdots$ & 8.0 & 01:39:59.341 & +26:11:05.74 & $135.06 \pm 0.18$ & $-151.91 \pm 0.09$ & $30.85 \pm 0.05$ & $-8.9 \pm 10.1$\\
4941694920153720448 & ABDMG & $\cdots$ & 01:48:47.900 & -48:31:16.38 & $110.54 \pm 0.06$ & $-53.67 \pm 0.06$ & $25.62 \pm 0.04$ & $(21.7 \pm 1.2)$\\
4941706636824503680 & $\cdots$ & 72.0 & 01:48:41.060 & -48:30:52.75 & $110.90 \pm 0.04$ & $-53.97 \pm 0.04$ & $25.54 \pm 0.02$ & $20.9 \pm 1.3$\\
93806419367308544 & ABDMG & $\cdots$ & 01:53:31.897 & +19:17:36.37 & $78.11 \pm 0.72$ & $-97.50 \pm 0.62$ & $19.98 \pm 0.35$ & $(-0.2 \pm 1.2)$\\
93806419367307904 & ABDMG & 7.4 & 01:53:31.904 & +19:17:43.77 & $77.85 \pm 0.91$ & $-106.97 \pm 0.73$ & $18.88 \pm 0.42$ & $(2.3 \pm 1.2)$\\
4738546128147329536 & OCT & $\cdots$ & 02:41:18.984 & -57:25:17.71 & $17.92 \pm 0.10$ & $30.52 \pm 0.13$ & $11.64 \pm 0.08$ & $(8.4 \pm 0.8)$\\
4738546128148599296 & OCT & 1.5 & 02:41:19.160 & -57:25:18.17 & $14.73 \pm 0.07$ & $29.64 \pm 0.08$ & $11.36 \pm 0.05$ & $4.4 \pm 1.8$\\
22338438439701760 & BPMG & $\cdots$ & 02:44:22.804 & +10:57:34.20 & $73.85 \pm 0.18$ & $-58.41 \pm 0.15$ & $21.32 \pm 0.09$ & $(12.4 \pm 1.2)$\\
22338644598132096 & $\cdots$ & 20.9 & 02:44:21.444 & +10:57:40.21 & $67.39 \pm 0.28$ & $-56.04 \pm 0.24$ & $20.51 \pm 0.14$ & $4.4 \pm 1.8$\\
108421402801188864 & HYA & $\cdots$ & 02:58:06.445 & +20:40:01.34 & $238.12 \pm 0.22$ & $-24.48 \pm 0.24$ & $30.59 \pm 0.10$ & $(28.8 \pm 1.7)$\\
108421608959951488 & $\cdots$ & 14.7 & 02:58:05.480 & +20:40:06.95 & $233.96 \pm 0.15$ & $-31.29 \pm 0.13$ & $30.62 \pm 0.09$ & $28.1 \pm 0.4$\\
5071668498910478336 & COL & $\cdots$ & 03:07:49.175 & -27:50:46.99 & $67.62 \pm 0.09$ & $-16.97 \pm 0.10$ & $16.77 \pm 0.07$ & $(16.5 \pm 0.7)$\\
5071668533270215040 & $\cdots$ & 59.3 & 03:07:50.927 & -27:49:52.43 & $65.22 \pm 0.13$ & $-18.38 \pm 0.16$ & $18.44 \pm 0.12$ & $\cdots$\\
4833875985299919360 & THA & $\cdots$ & 03:29:03.801 & -48:03:36.59 & $93.94 \pm 0.08$ & $-4.36 \pm 0.11$ & $23.97 \pm 0.05$ & $(14.4 \pm 0.6)$\\
4833875985299919232 & THA & 6.1 & 03:29:04.353 & -48:03:33.98 & $90.93 \pm 0.08$ & $-3.26 \pm 0.10$ & $23.94 \pm 0.04$ & $(14.3 \pm 0.6)$\\
5087228577012243200 & COL & $\cdots$ & 03:41:15.632 & -22:53:08.07 & $51.45 \pm 0.05$ & $-15.23 \pm 0.05$ & $13.89 \pm 0.04$ & $17.6 \pm 1.6$\\
5087979238513395072 & $\cdots$ & 25.0 & 03:41:16.186 & -22:52:44.23 & $49.73 \pm 0.06$ & $-16.44 \pm 0.06$ & $13.92 \pm 0.04$ & $17.1 \pm 4.3$\\
71504509626338048 & ABDMG & $\cdots$ & 03:45:52.818 & +27:33:24.60 & $41.76 \pm 0.42$ & $-116.99 \pm 0.26$ & $17.86 \pm 0.31$ & $(4.9 \pm 1.4)$\\
71505918375609728 & $\cdots$ & 69.5 & 03:45:58.005 & +27:33:33.48 & $41.37 \pm 0.11$ & $-117.99 \pm 0.07$ & $17.65 \pm 0.08$ & $-41.6 \pm 3.3$\\
4673548429552928384 & ABDMG & $\cdots$ & 03:46:25.083 & -62:46:23.25 & $53.74 \pm 0.08$ & $18.48 \pm 0.08$ & $18.17 \pm 0.04$ & $(27.7 \pm 1.0)$\\
4673547673638684416 & ABDMG & 31.9 & 03:46:29.412 & -62:46:11.77 & $53.00 \pm 0.11$ & $17.74 \pm 0.11$ & $18.14 \pm 0.06$ & $(27.7 \pm 1.0)$\\
4856719640741737216 & THA & $\cdots$ & 03:48:40.509 & -37:38:19.98 & $74.24 \pm 0.04$ & $-4.65 \pm 0.07$ & $18.75 \pm 0.03$ & $(15.5 \pm 0.6)$\\
4856719713756945664 & $\cdots$ & 86.2 & 03:48:35.980 & -37:37:12.62 & $80.68 \pm 0.27$ & $-5.01 \pm 0.32$ & $18.98 \pm 0.17$ & $\cdots$\\
3277175602945236608 & HYA & $\cdots$ & 03:51:34.387 & +07:22:22.99 & $173.38 \pm 0.20$ & $3.32 \pm 0.12$ & $27.64 \pm 0.10$ & $(35.9 \pm 1.7)$\\
3277175602945236352 & HYA & 4.6 & 03:51:34.659 & +07:22:25.12 & $172.27 \pm 0.15$ & $3.05 \pm 0.09$ & $27.58 \pm 0.07$ & $(35.8 \pm 1.7)$\\
43615328469218176 & HYA & $\cdots$ & 03:53:09.084 & +17:19:44.05 & $138.98 \pm 0.22$ & $-30.08 \pm 0.15$ & $23.52 \pm 0.10$ & $(35.5 \pm 2.0)$\\
43615122310787840 & $\cdots$ & 17.5 & 03:53:10.202 & +17:19:37.05 & $143.79 \pm 0.14$ & $-29.56 \pm 0.09$ & $23.09 \pm 0.06$ & $\cdots$\\
4841643450834660608 & COL & $\cdots$ & 04:00:10.071 & -42:56:31.16 & $42.82 \pm 0.06$ & $4.55 \pm 0.08$ & $11.93 \pm 0.04$ & $(20.8 \pm 0.8)$\\
4841643382115183360 & COL & 41.0 & 04:00:13.789 & -42:56:34.86 & $43.19 \pm 0.07$ & $5.05 \pm 0.09$ & $12.03 \pm 0.05$ & $(20.9 \pm 0.8)$\\
4889147197876478464 & THA & $\cdots$ & 04:08:22.360 & -27:44:40.35 & $67.30 \pm 0.38$ & $-18.84 \pm 0.50$ & $18.42 \pm 0.28$ & $(17.1 \pm 0.5)$\\
4889194133279088640 & THA & 5.8 & 04:08:22.473 & -27:44:34.75 & $69.01 \pm 0.12$ & $-15.54 \pm 0.16$ & $18.85 \pm 0.09$ & $(16.7 \pm 0.5)$\\
4840770472960569728 & OCT & $\cdots$ & 04:11:32.000 & -40:44:24.67 & $-0.77 \pm 0.17$ & $24.87 \pm 0.18$ & $10.89 \pm 0.09$ & $(14.3 \pm 0.6)$\\
4840770472961988608 & OCT & 2.8 & 04:11:33.165 & -40:44:22.58 & $-0.01 \pm 0.10$ & $27.48 \pm 0.11$ & $10.69 \pm 0.05$ & $(14.1 \pm 0.6)$\\
3310634974432619648 & HYA & $\cdots$ & 04:19:57.835 & +14:02:40.85 & $116.06 \pm 1.77$ & $-22.86 \pm 1.60$ & $21.39 \pm 0.72$ & $(39.0 \pm 2.0)$\\
3310634944368705664 & $\cdots$ & 34.4 & 04:19:57.827 & +14:02:06.44 & $115.39 \pm 0.53$ & $-19.30 \pm 0.31$ & $21.97 \pm 0.18$ & $\cdots$\\
4839371237040134528 & ABDMG & $\cdots$ & 04:23:57.766 & -43:08:59.53 & $37.11 \pm 0.05$ & $-32.23 \pm 0.08$ & $25.25 \pm 0.04$ & $31.4 \pm 4.2$\\
4839368423837856640 & ABDMG & 65.7 & 04:24:01.237 & -43:08:05.88 & $35.90 \pm 0.04$ & $-33.36 \pm 0.06$ & $25.27 \pm 0.03$ & $31.8 \pm 1.0$\\
151170517969728000 & TAU & $\cdots$ & 04:26:37.031 & +25:31:28.65 & $0.95 \pm 2.07$ & $-20.55 \pm 1.49$ & $10.80 \pm 1.14$ & $(15.3 \pm 2.9)$\\
151170101356829440 & $\cdots$ & 67.2 & 04:26:32.858 & +25:30:52.21 & $-3.82 \pm 0.37$ & $-19.99 \pm 0.25$ & $7.29 \pm 0.19$ & $\cdots$\\
501985332196022144 & COL & $\cdots$ & 04:32:57.100 & +74:07:00.30 & $78.23 \pm 0.06$ & $-134.38 \pm 0.10$ & $29.32 \pm 0.05$ & $(-9.1 \pm 0.5)$\\
501985336493825792 & COL & 2.9 & 04:32:57.531 & +74:06:58.06 & $78.38 \pm 0.06$ & $-124.92 \pm 0.09$ & $29.54 \pm 0.04$ & $-7.3 \pm 6.6$\\
3309420014084185600 & HYA & $\cdots$ & 04:33:52.708 & +14:51:02.75 & $101.79 \pm 0.15$ & $-25.50 \pm 0.10$ & $21.99 \pm 0.10$ & $(40.2 \pm 2.0)$\\
3309419984020071552 & $\cdots$ & 33.6 & 04:33:51.028 & +14:50:39.56 & $101.54 \pm 0.80$ & $-24.09 \pm 0.53$ & $22.67 \pm 0.88$ & $\cdots$\\
4891725758804028672 & THA & $\cdots$ & 04:38:45.731 & -27:02:02.17 & $56.80 \pm 0.07$ & $-11.67 \pm 0.10$ & $18.37 \pm 0.05$ & $(18.4 \pm 0.5)$\\
4891725758804030208 & $\cdots$ & 23.0 & 04:38:44.007 & -27:02:01.97 & $56.15 \pm 0.04$ & $-10.87 \pm 0.05$ & $18.35 \pm 0.03$ & $18.2 \pm 0.3$\\
148184656704340352 & HYA & $\cdots$ & 04:40:06.893 & +25:36:44.67 & $105.17 \pm 0.09$ & $-62.96 \pm 0.06$ & $23.40 \pm 0.04$ & $(39.2 \pm 1.9)$\\
148183866430358016 & $\cdots$ & 80.2 & 04:40:09.341 & +25:35:31.66 & $99.05 \pm 0.09$ & $-61.29 \pm 0.06$ & $22.62 \pm 0.05$ & $35.0 \pm 2.9$\\
2978678571329039488 & COL & $\cdots$ & 04:40:53.330 & -18:42:35.44 & $37.00 \pm 0.07$ & $-15.20 \pm 0.07$ & $13.30 \pm 0.05$ & $(22.3 \pm 1.0)$\\
2978678635751304192 & $\cdots$ & 36.1 & 04:40:50.894 & -18:42:25.26 & $35.80 \pm 0.19$ & $-14.04 \pm 0.18$ & $12.48 \pm 0.13$ & $21.0 \pm 1.1$\\
3292367795624174592 & HYA & $\cdots$ & 04:41:43.076 & +08:26:21.30 & $106.40 \pm 0.11$ & $-1.83 \pm 0.06$ & $23.53 \pm 0.06$ & $(41.4 \pm 1.8)$\\
3292367795624174720 & HYA & 4.6 & 04:41:43.202 & +08:26:17.10 & $101.38 \pm 0.16$ & $-1.05 \pm 0.09$ & $23.66 \pm 0.08$ & $(41.6 \pm 1.8)$\\
4881308710764495744 & COL & $\cdots$ & 04:46:34.105 & -26:27:56.84 & $33.35 \pm 0.08$ & $-5.46 \pm 0.12$ & $12.11 \pm 0.06$ & $(23.2 \pm 1.0)$\\
4881308710762664576 & $\cdots$ & 2.3 & 04:46:34.249 & -26:27:55.57 & $33.53 \pm 0.08$ & $-3.63 \pm 0.11$ & $12.16 \pm 0.06$ & $\cdots$\\
3409855590918086400 & HYA & $\cdots$ & 04:47:56.721 & +19:01:25.54 & $73.61 \pm 0.08$ & $-30.87 \pm 0.05$ & $18.56 \pm 0.05$ & $45.1 \pm 1.9$\\
3409855590918757760 & HYA & 3.6 & 04:47:56.871 & +19:01:28.40 & $80.26 \pm 0.13$ & $-35.00 \pm 0.07$ & $18.27 \pm 0.08$ & $(41.3 \pm 2.0)$\\
4784133288986121728 & COL & $\cdots$ & 04:49:10.613 & -51:17:45.63 & $27.21 \pm 0.11$ & $14.79 \pm 0.15$ & $10.36 \pm 0.06$ & $(20.6 \pm 0.8)$\\
4784133082827764608 & $\cdots$ & 14.0 & 04:49:11.054 & -51:17:59.01 & $27.34 \pm 0.11$ & $14.12 \pm 0.15$ & $10.46 \pm 0.06$ & $\cdots$\\
3405240704393700608 & BPMG & $\cdots$ & 04:51:07.314 & +16:22:48.15 & $23.36 \pm 0.23$ & $-45.61 \pm 0.10$ & $15.26 \pm 0.11$ & $(17.4 \pm 1.6)$\\
3405240498233928704 & $\cdots$ & 1.6 & 04:51:07.398 & +16:22:47.09 & $26.53 \pm 0.18$ & $-45.90 \pm 0.09$ & $15.05 \pm 0.10$ & $\cdots$\\
3405240738753437056 & $\cdots$ & 32.3 & 04:51:07.697 & +16:23:20.03 & $26.71 \pm 0.13$ & $-45.96 \pm 0.07$ & $15.44 \pm 0.07$ & $\cdots$\\
2960561231044409856 & ABDMG & $\cdots$ & 05:03:49.884 & -24:23:07.93 & $25.98 \pm 0.08$ & $-40.17 \pm 0.10$ & $17.04 \pm 0.06$ & $(28.7 \pm 1.1)$\\
2960561059245715968 & $\cdots$ & 47.7 & 05:03:53.300 & -24:23:17.92 & $24.96 \pm 0.11$ & $-38.22 \pm 0.14$ & $16.87 \pm 0.08$ & $\cdots$\\
4875262084006357888 & COL & $\cdots$ & 05:04:18.897 & -31:51:21.63 & $26.97 \pm 0.11$ & $1.01 \pm 0.11$ & $13.57 \pm 0.07$ & $(22.0 \pm 1.1)$\\
4875262084006358016 & $\cdots$ & 1.9 & 05:04:18.848 & -31:51:19.82 & $25.16 \pm 0.23$ & $-1.73 \pm 0.24$ & $13.58 \pm 0.13$ & $\cdots$\\
200653214143138816 & ABDMG & $\cdots$ & 05:04:41.454 & +40:24:00.79 & $15.93 \pm 0.18$ & $-116.73 \pm 0.14$ & $16.42 \pm 0.09$ & $(0.6 \pm 1.3)$\\
200653214147471360 & $\cdots$ & 2.7 & 05:04:41.342 & +40:23:58.36 & $15.02 \pm 0.09$ & $-114.78 \pm 0.07$ & $16.35 \pm 0.05$ & $8.2 \pm 6.0$\\
4826952051342945792 & COL & $\cdots$ & 05:10:26.376 & -32:53:06.75 & $26.26 \pm 0.05$ & $2.00 \pm 0.05$ & $12.31 \pm 0.03$ & $(23.1 \pm 1.1)$\\
4826952051340919936 & COL & 2.6 & 05:10:26.439 & -32:53:09.20 & $27.37 \pm 0.08$ & $2.64 \pm 0.09$ & $12.33 \pm 0.05$ & $(23.6 \pm 1.1)$\\
4826580622570992768 & OCT & $\cdots$ & 05:16:43.922 & -32:25:53.33 & $-13.32 \pm 0.08$ & $21.17 \pm 0.08$ & $10.44 \pm 0.04$ & $(15.0 \pm 0.6)$\\
4826580622571056896 & OCT & 11.3 & 05:16:44.387 & -32:26:03.01 & $-14.55 \pm 0.10$ & $21.62 \pm 0.10$ & $10.39 \pm 0.06$ & $(15.3 \pm 0.6)$\\
2905965427842036480 & CARN & $\cdots$ & 05:20:04.183 & -31:09:59.37 & $65.64 \pm 0.05$ & $88.96 \pm 0.07$ & $29.51 \pm 0.03$ & $(26.4 \pm 1.2)$\\
2905965427842909824 & $\cdots$ & 6.6 & 05:20:04.691 & -31:10:00.46 & $59.25 \pm 0.03$ & $95.91 \pm 0.04$ & $29.52 \pm 0.02$ & $40.3 \pm 0.2$\\
3209947476293720448 & BPMG & $\cdots$ & 05:20:43.632 & -05:46:53.18 & $9.39 \pm 0.08$ & $-37.44 \pm 0.07$ & $23.95 \pm 0.04$ & $(21.3 \pm 1.4)$\\
3209947441933983744 & $\cdots$ & 51.4 & 05:20:40.420 & -05:47:11.65 & $9.57 \pm 0.10$ & $-36.92 \pm 0.08$ & $23.88 \pm 0.06$ & $33.2 \pm 0.2$\\
4826381331791369600 & COL & $\cdots$ & 05:21:55.937 & -33:07:12.68 & $35.05 \pm 0.04$ & $1.94 \pm 0.04$ & $18.60 \pm 0.02$ & $24.8 \pm 2.0$\\
4826381336088651392 & COL & 4.4 & 05:21:56.287 & -33:07:12.51 & $33.23 \pm 0.11$ & $5.96 \pm 0.13$ & $18.62 \pm 0.07$ & $(24.1 \pm 1.1)$\\
2906679938602481408 & COL & $\cdots$ & 05:29:25.326 & -28:52:27.39 & $21.93 \pm 0.06$ & $-0.31 \pm 0.06$ & $12.63 \pm 0.04$ & $(23.7 \pm 1.2)$\\
2906668221931697024 & COL & 40.6 & 05:29:28.398 & -28:52:32.11 & $22.32 \pm 0.10$ & $-0.59 \pm 0.11$ & $12.73 \pm 0.06$ & $(23.8 \pm 1.2)$\\
2972006013216383744 & ABDMG & $\cdots$ & 05:42:30.126 & -15:35:02.00 & $5.28 \pm 0.23$ & $-92.18 \pm 0.27$ & $24.55 \pm 0.09$ & $(27.1 \pm 1.1)$\\
2972006013216383616 & ABDMG & 1.1 & 05:42:30.178 & -15:35:02.14 & $8.10 \pm 0.72$ & $-91.83 \pm 0.77$ & $26.98 \pm 0.50$ & $(27.6 \pm 1.1)$\\
3428409475977567616 & ABDMG & $\cdots$ & 05:45:06.670 & +23:50:08.94 & $3.72 \pm 0.09$ & $-113.34 \pm 0.07$ & $16.81 \pm 0.05$ & $(9.9 \pm 1.4)$\\
3428409475974489088 & ABDMG & 3.2 & 05:45:06.899 & +23:50:09.73 & $2.94 \pm 0.10$ & $-111.73 \pm 0.08$ & $16.73 \pm 0.05$ & $(10.0 \pm 1.4)$\\
2970964466468213888 & ABDMG & $\cdots$ & 05:45:35.068 & -16:30:34.23 & $15.38 \pm 0.14$ & $-59.25 \pm 0.15$ & $17.42 \pm 0.09$ & $(27.2 \pm 1.1)$\\
2970964397748737280 & ABDMG & 2.6 & 05:45:35.095 & -16:30:36.77 & $14.07 \pm 0.07$ & $-59.88 \pm 0.08$ & $17.44 \pm 0.05$ & $(27.2 \pm 1.1)$\\
480586331955742464 & ABDMG & $\cdots$ & 05:45:45.441 & +66:38:28.13 & $20.97 \pm 0.05$ & $-145.30 \pm 0.07$ & $23.85 \pm 0.05$ & $(-13.4 \pm 1.1)$\\
480586263236265600 & ABDMG & 11.2 & 05:45:46.897 & +66:38:20.99 & $23.92 \pm 0.05$ & $-148.69 \pm 0.07$ & $23.89 \pm 0.05$ & $(-13.0 \pm 1.1)$\\
2997190533209842560 & ABDMG & $\cdots$ & 06:02:21.074 & -13:55:17.47 & $-5.70 \pm 0.35$ & $-91.18 \pm 0.34$ & $21.35 \pm 0.18$ & $(26.2 \pm 1.1)$\\
2997190322755484032 & $\cdots$ & 20.4 & 06:02:21.892 & -13:55:34.03 & $-6.38 \pm 0.07$ & $-92.85 \pm 0.08$ & $22.15 \pm 0.04$ & $26.0 \pm 0.3$\\
2997190258331936384 & ABDMG & 108.5 & 06:02:25.913 & -13:56:39.99 & $-8.15 \pm 0.22$ & $-83.79 \pm 0.23$ & $22.25 \pm 0.11$ & $(27.2 \pm 1.1)$\\
5569783378378984960 & CARN & $\cdots$ & 06:37:58.429 & -40:55:55.94 & $1.57 \pm 0.11$ & $102.58 \pm 0.10$ & $25.94 \pm 0.06$ & $(25.0 \pm 1.3)$\\
5569783309659510400 & $\cdots$ & 21.6 & 06:38:00.311 & -40:55:59.49 & $-0.90 \pm 0.07$ & $100.53 \pm 0.06$ & $25.95 \pm 0.03$ & $\cdots$\\
5584657949640130048 & COL & $\cdots$ & 07:33:34.188 & -40:19:00.19 & $-10.13 \pm 0.31$ & $10.83 \pm 0.35$ & $13.05 \pm 0.17$ & $(22.0 \pm 0.9)$\\
5584657983995678080 & COL & 1.7 & 07:33:34.231 & -40:18:58.56 & $-13.03 \pm 0.14$ & $10.77 \pm 0.15$ & $13.74 \pm 0.08$ & $(22.8 \pm 0.9)$\\
5530787819813761024 & ABDMG & $\cdots$ & 07:41:49.814 & -46:30:17.04 & $-28.97 \pm 0.09$ & $-5.21 \pm 0.09$ & $15.88 \pm 0.05$ & $(31.1 \pm 0.9)$\\
5530787824113814144 & $\cdots$ & 1.5 & 07:41:49.946 & -46:30:16.44 & $-32.00 \pm 0.13$ & $1.79 \pm 0.14$ & $16.17 \pm 0.09$ & $\cdots$\\
5711228333749523712 & ABDMG & $\cdots$ & 07:57:05.117 & -22:26:43.83 & $-34.95 \pm 0.11$ & $-71.91 \pm 0.18$ & $23.04 \pm 0.10$ & $(27.3 \pm 1.0)$\\
5711228333756189440 & $\cdots$ & 1.2 & 07:57:05.041 & -22:26:43.34 & $-28.97 \pm 0.33$ & $-66.45 \pm 0.37$ & $23.21 \pm 0.23$ & $\cdots$\\
5221537843653900288 & CAR & $\cdots$ & 08:41:59.887 & -71:13:16.47 & $-21.06 \pm 0.10$ & $33.67 \pm 0.10$ & $11.81 \pm 0.06$ & $(20.7 \pm 0.6)$\\
5221537843653900544 & CAR & 6.5 & 08:42:00.830 & -71:13:21.12 & $-20.83 \pm 0.09$ & $33.53 \pm 0.09$ & $11.75 \pm 0.05$ & $(20.7 \pm 0.6)$\\
5298428169260191104 & CAR & $\cdots$ & 08:58:07.327 & -61:13:21.16 & $-30.65 \pm 0.08$ & $24.87 \pm 0.07$ & $14.16 \pm 0.04$ & $(20.6 \pm 0.6)$\\
5298428169260191232 & CAR & 7.4 & 08:58:07.978 & -61:13:26.83 & $-30.28 \pm 0.08$ & $25.36 \pm 0.08$ & $14.21 \pm 0.04$ & $(20.5 \pm 0.6)$\\
5310284340601424256 & ABDMG & $\cdots$ & 09:16:19.306 & -54:40:44.64 & $-57.80 \pm 0.10$ & $0.08 \pm 0.10$ & $17.09 \pm 0.05$ & $(28.1 \pm 0.9)$\\
5310284340601424000 & $\cdots$ & 2.6 & 09:16:19.323 & -54:40:47.28 & $-60.51 \pm 0.08$ & $2.78 \pm 0.08$ & $17.14 \pm 0.04$ & $\cdots$\\
5217812354662194048 & CAR & $\cdots$ & 09:23:46.973 & -73:40:54.67 & $-30.92 \pm 0.05$ & $35.78 \pm 0.06$ & $13.08 \pm 0.03$ & $(18.9 \pm 0.6)$\\
5217812354662195328 & CAR & 9.2 & 09:23:48.161 & -73:40:46.90 & $-32.31 \pm 0.08$ & $34.66 \pm 0.09$ & $13.15 \pm 0.05$ & $(19.1 \pm 0.6)$\\
5217846817480160640 & CAR & $\cdots$ & 09:31:37.363 & -73:45:03.85 & $-32.18 \pm 0.13$ & $34.99 \pm 0.13$ & $12.68 \pm 0.08$ & $(19.0 \pm 0.6)$\\
5217846851839896704 & $\cdots$ & 55.0 & 09:31:24.756 & -73:44:48.83 & $-34.44 \pm 0.06$ & $31.97 \pm 0.06$ & $12.79 \pm 0.03$ & $22.4 \pm 0.8$\\
5217846851839896832 & $\cdots$ & 53.3 & 09:31:25.097 & -73:44:50.14 & $-31.59 \pm 0.11$ & $34.24 \pm 0.11$ & $13.00 \pm 0.06$ & $\cdots$\\
5218453026345066368 & CAR & $\cdots$ & 09:49:00.754 & -71:38:02.95 & $-36.10 \pm 0.13$ & $28.56 \pm 0.13$ & $12.63 \pm 0.07$ & $(18.9 \pm 0.6)$\\
5218453026341853952 & $\cdots$ & 1.5 & 09:49:00.441 & -71:38:03.16 & $-39.14 \pm 0.10$ & $23.58 \pm 0.12$ & $12.81 \pm 0.05$ & $\cdots$\\
5230321567172871040 & CAR & $\cdots$ & 10:05:22.723 & -71:36:58.56 & $-35.55 \pm 0.10$ & $21.21 \pm 0.10$ & $11.48 \pm 0.06$ & $(19.0 \pm 0.6)$\\
5230321361014440704 & CAR & 32.0 & 10:05:25.358 & -71:37:28.01 & $-36.43 \pm 0.17$ & $22.76 \pm 0.16$ & $11.30 \pm 0.09$ & $(19.4 \pm 0.6)$\\
5251591482193147776 & LCC & $\cdots$ & 10:19:03.079 & -64:40:51.87 & $-34.31 \pm 0.09$ & $12.02 \pm 0.08$ & $11.48 \pm 0.04$ & $(17.7 \pm 3.3)$\\
5251591477884660352 & $\cdots$ & 21.9 & 10:19:04.701 & -64:40:32.59 & $-37.19 \pm 0.08$ & $14.35 \pm 0.07$ & $11.46 \pm 0.05$ & $\cdots$\\
5251591482193162112 & $\cdots$ & 21.4 & 10:19:04.993 & -64:40:34.34 & $-33.54 \pm 0.09$ & $12.28 \pm 0.08$ & $11.40 \pm 0.06$ & $\cdots$\\
3778570737913769216 & CARN & $\cdots$ & 10:20:48.641 & -06:33:19.98 & $-183.10 \pm 0.46$ & $-26.43 \pm 0.70$ & $33.19 \pm 0.96$ & $(16.7 \pm 1.0)$\\
3778569191725543296 & CARN & 87.3 & 10:20:50.911 & -06:34:40.49 & $-182.39 \pm 0.15$ & $-25.19 \pm 0.13$ & $31.56 \pm 0.11$ & $(17.2 \pm 1.0)$\\
804745827527463808 & ABDMG & $\cdots$ & 10:22:14.707 & +41:14:24.34 & $-119.93 \pm 0.98$ & $-140.08 \pm 1.07$ & $25.96 \pm 0.95$ & $(-9.3 \pm 1.5)$\\
804739952015901056 & $\cdots$ & 63.1 & 10:22:10.397 & +41:13:44.17 & $-120.57 \pm 0.11$ & $-138.14 \pm 0.13$ & $25.85 \pm 0.07$ & $-5.3 \pm 0.2$\\
778323802898879104 & ABDMG & $\cdots$ & 10:57:14.628 & +41:42:52.93 & $-103.51 \pm 0.07$ & $-116.11 \pm 0.08$ & $23.55 \pm 0.07$ & $(-11.4 \pm 1.5)$\\
778323807194120448 & $\cdots$ & 1.9 & 10:57:14.562 & +41:42:54.70 & $-109.52 \pm 0.14$ & $-123.84 \pm 0.11$ & $24.25 \pm 0.09$ & $-12.9 \pm 4.5$\\
3532609608824947840 & CARN & $\cdots$ & 11:13:42.658 & -26:28:26.54 & $-170.79 \pm 0.09$ & $4.69 \pm 0.07$ & $24.57 \pm 0.05$ & $11.2 \pm 0.3$\\
3532611086293698560 & $\cdots$ & 43.7 & 11:13:43.136 & -26:27:43.33 & $-172.90 \pm 0.10$ & $7.38 \pm 0.07$ & $24.62 \pm 0.05$ & $\cdots$\\
5375889038308656128 & CARN & $\cdots$ & 11:31:01.018 & -44:18:54.26 & $-124.35 \pm 0.11$ & $5.45 \pm 0.10$ & $20.74 \pm 0.08$ & $(10.9 \pm 0.9)$\\
5375889003948915072 & $\cdots$ & 19.4 & 11:30:59.820 & -44:19:08.74 & $-124.93 \pm 0.08$ & $4.82 \pm 0.07$ & $20.69 \pm 0.05$ & $\cdots$\\
5226891709370645376 & EPSC & $\cdots$ & 11:41:17.069 & -73:15:36.90 & $-40.60 \pm 0.09$ & $5.67 \pm 0.08$ & $10.42 \pm 0.05$ & $(12.1 \pm 2.2)$\\
5226891709370642944 & $\cdots$ & 30.4 & 11:41:22.115 & -73:15:58.04 & $-40.74 \pm 0.12$ & $5.93 \pm 0.11$ & $10.40 \pm 0.07$ & $\cdots$\\
3599411399841262592 & CARN & $\cdots$ & 11:56:08.009 & -04:09:32.51 & $-149.87 \pm 0.14$ & $-13.09 \pm 0.07$ & $20.44 \pm 0.09$ & $(5.9 \pm 0.8)$\\
3599411399842474368 & $\cdots$ & 3.8 & 11:56:07.958 & -04:09:36.18 & $-152.46 \pm 0.10$ & $-13.20 \pm 0.05$ & $20.56 \pm 0.05$ & $0.4 \pm 0.3$\\
6053080174073021696 & LCC & $\cdots$ & 12:13:19.500 & -64:47:50.23 & $-46.08 \pm 0.36$ & $-7.52 \pm 0.32$ & $11.74 \pm 0.22$ & $14.4 \pm 1.3$\\
6053080105353531520 & LCC & 70.0 & 12:13:20.902 & -64:48:59.62 & $-46.83 \pm 0.04$ & $-7.22 \pm 0.04$ & $12.25 \pm 0.03$ & $14.3 \pm 2.8$\\
6053316942658822272 & LCC & $\cdots$ & 12:17:40.056 & -64:09:39.19 & $-37.58 \pm 0.68$ & $-6.11 \pm 0.50$ & $10.96 \pm 0.38$ & $(16.0 \pm 4.3)$\\
6053316942666110720 & $\cdots$ & 5.2 & 12:17:39.372 & -64:09:41.92 & $-38.09 \pm 0.08$ & $-10.21 \pm 0.07$ & $9.23 \pm 0.05$ & $\cdots$\\
5861194641755494528 & LCC & $\cdots$ & 12:27:13.886 & -65:05:55.24 & $-36.14 \pm 1.34$ & $-10.04 \pm 0.74$ & $10.10 \pm 0.68$ & $(14.6 \pm 4.3)$\\
5861194641755890048 & $\cdots$ & 15.2 & 12:27:14.987 & -65:06:08.80 & $-35.59 \pm 3.26$ & $-4.03 \pm 1.87$ & $6.19 \pm 1.84$ & $\cdots$\\
6145304323118631680 & TWA & $\cdots$ & 12:30:05.141 & -44:02:36.31 & $-51.82 \pm 0.08$ & $-21.74 \pm 0.06$ & $12.66 \pm 0.06$ & $(8.0 \pm 1.4)$\\
6145303429765430784 & TWA & 116.0 & 12:30:05.734 & -44:04:32.12 & $-51.59 \pm 0.10$ & $-21.61 \pm 0.07$ & $12.74 \pm 0.07$ & $(8.0 \pm 1.4)$\\
6074516458849906560 & LCC & $\cdots$ & 12:31:08.446 & -54:56:44.57 & $-35.55 \pm 0.14$ & $-12.66 \pm 0.11$ & $10.14 \pm 0.11$ & $(13.9 \pm 4.3)$\\
6074516458869049088 & $\cdots$ & 0.8 & 12:31:08.433 & -54:56:43.80 & $-34.20 \pm 1.18$ & $-14.63 \pm 0.25$ & $9.95 \pm 0.35$ & $\cdots$\\
6058441770683656064 & LCC & $\cdots$ & 12:33:28.963 & -59:23:46.98 & $-37.05 \pm 0.19$ & $-8.40 \pm 0.18$ & $10.09 \pm 0.15$ & $(14.3 \pm 4.4)$\\
6058441766355347200 & $\cdots$ & 2.9 & 12:33:29.278 & -59:23:45.34 & $-38.80 \pm 0.04$ & $-11.01 \pm 0.04$ & $9.72 \pm 0.03$ & $14.0 \pm 0.9$\\
6073201958364804352 & LCC & $\cdots$ & 12:33:59.438 & -56:34:48.22 & $-33.41 \pm 0.22$ & $-13.02 \pm 0.20$ & $10.18 \pm 0.16$ & $(14.6 \pm 4.4)$\\
6073202027084283392 & $\cdots$ & 35.0 & 12:33:58.204 & -56:34:14.72 & $-34.31 \pm 0.07$ & $-15.25 \pm 0.07$ & $8.73 \pm 0.06$ & $\cdots$\\
6053654393972419584 & LCC & $\cdots$ & 12:36:43.752 & -63:10:57.06 & $-37.92 \pm 0.25$ & $-9.88 \pm 0.15$ & $10.20 \pm 0.12$ & $(14.9 \pm 4.3)$\\
6053654393972421504 & $\cdots$ & 11.5 & 12:36:43.789 & -63:10:45.59 & $-39.24 \pm 0.05$ & $-9.98 \pm 0.05$ & $10.36 \pm 0.03$ & $12.3 \pm 0.6$\\
6074733165726906112 & LCC & $\cdots$ & 12:39:20.998 & -53:37:57.40 & $-45.00 \pm 0.09$ & $-14.92 \pm 0.06$ & $12.20 \pm 0.08$ & $(11.9 \pm 4.3)$\\
6074733165726906368 & $\cdots$ & 1.5 & 12:39:20.940 & -53:37:58.78 & $-48.56 \pm 0.11$ & $-17.93 \pm 0.07$ & $12.31 \pm 0.09$ & $8.0 \pm 2.7$\\
6129159884655362944 & LCC & $\cdots$ & 12:41:29.501 & -46:41:14.56 & $-38.13 \pm 0.19$ & $-16.00 \pm 0.25$ & $10.41 \pm 0.20$ & $(10.3 \pm 3.9)$\\
6129159919015101824 & LCC & 20.6 & 12:41:31.250 & -46:41:04.55 & $-38.93 \pm 0.12$ & $-16.86 \pm 0.16$ & $10.01 \pm 0.09$ & $(10.5 \pm 3.9)$\\
6055197867775111936 & LCC & $\cdots$ & 12:45:09.545 & -62:32:35.42 & $-39.89 \pm 0.07$ & $-13.51 \pm 0.07$ & $10.16 \pm 0.05$ & $(14.4 \pm 4.4)$\\
6055197867775111808 & LCC & 4.0 & 12:45:10.092 & -62:32:36.63 & $-41.67 \pm 0.29$ & $-16.19 \pm 0.26$ & $10.05 \pm 0.21$ & $(14.0 \pm 4.4)$\\
6060965630906108672 & ABDMG & $\cdots$ & 12:45:16.615 & -57:21:36.95 & $-200.18 \pm 0.10$ & $-140.60 \pm 0.10$ & $50.33 \pm 0.09$ & $(19.4 \pm 1.0)$\\
6060965699625586176 & $\cdots$ & 21.8 & 12:45:14.028 & -57:21:30.84 & $-201.03 \pm 0.05$ & $-131.55 \pm 0.05$ & $50.49 \pm 0.05$ & $14.8 \pm 0.2$\\
5861825550891696000 & LCC & $\cdots$ & 12:48:47.863 & -64:46:11.92 & $-40.45 \pm 0.07$ & $-15.82 \pm 0.06$ & $10.23 \pm 0.05$ & $(13.9 \pm 4.2)$\\
5861825349107118976 & LCC & 31.1 & 12:48:52.721 & -64:46:10.96 & $-40.52 \pm 0.08$ & $-15.45 \pm 0.07$ & $10.32 \pm 0.06$ & $(14.1 \pm 4.2)$\\
6127918089350574848 & LCC & $\cdots$ & 12:49:46.409 & -47:58:32.31 & $-38.78 \pm 0.11$ & $-17.57 \pm 0.08$ & $10.05 \pm 0.08$ & $(10.8 \pm 4.1)$\\
6127917333436329344 & $\cdots$ & 33.0 & 12:49:49.511 & -47:58:43.07 & $-37.95 \pm 0.09$ & $-18.19 \pm 0.07$ & $9.84 \pm 0.06$ & $\cdots$\\
6139583907716775936 & TWA & $\cdots$ & 12:50:47.705 & -42:31:49.06 & $-39.40 \pm 0.14$ & $-19.60 \pm 0.11$ & $10.11 \pm 0.09$ & $(8.6 \pm 1.4)$\\
6139584010795996160 & TWA & 29.6 & 12:50:49.097 & -42:31:23.80 & $-38.78 \pm 0.15$ & $-20.78 \pm 0.12$ & $10.26 \pm 0.10$ & $(7.6 \pm 1.4)$\\
6060533277994568960 & LCC & $\cdots$ & 12:50:52.231 & -57:17:05.07 & $-36.78 \pm 0.53$ & $-13.03 \pm 0.42$ & $10.07 \pm 0.44$ & $(13.3 \pm 4.4)$\\
6060533282301705088 & $\cdots$ & 0.7 & 12:50:52.181 & -57:17:04.50 & $-38.67 \pm 0.35$ & $-14.17 \pm 0.35$ & $9.87 \pm 0.33$ & $\cdots$\\
5838505428954577536 & LCC & $\cdots$ & 12:55:55.070 & -74:17:20.57 & $-40.45 \pm 0.47$ & $-6.31 \pm 0.14$ & $10.53 \pm 0.11$ & $(17.5 \pm 3.6)$\\
5838505463323964416 & $\cdots$ & 1.1 & 12:55:55.062 & -74:17:19.48 & $-43.81 \pm 0.22$ & $-6.53 \pm 0.18$ & $10.41 \pm 0.13$ & $\cdots$\\
6067650695944221696 & LCC & $\cdots$ & 13:12:18.518 & -54:40:32.59 & $-34.93 \pm 0.52$ & $-18.08 \pm 0.37$ & $10.56 \pm 0.29$ & $(11.2 \pm 4.3)$\\
6067650627224743424 & $\cdots$ & 102.2 & 13:12:07.511 & -54:41:08.98 & $-33.66 \pm 1.78$ & $-19.77 \pm 1.64$ & $7.45 \pm 0.95$ & $4.9 \pm 5.0$\\
6067650970822132224 & $\cdots$ & 98.5 & 13:12:17.993 & -54:38:54.17 & $-28.54 \pm 0.07$ & $-12.07 \pm 0.06$ & $7.72 \pm 0.04$ & $11.8 \pm 2.1$\\
6067650695933955968 & $\cdots$ & 1.0 & 13:12:18.502 & -54:40:31.62 & $-30.86 \pm 0.25$ & $-17.06 \pm 0.14$ & $9.17 \pm 0.09$ & $\cdots$\\
6067650970822131584 & $\cdots$ & 86.9 & 13:12:18.553 & -54:39:05.70 & $-28.91 \pm 0.07$ & $-13.24 \pm 0.06$ & $7.77 \pm 0.04$ & $11.5 \pm 1.2$\\
6063021369724033152 & LCC & $\cdots$ & 13:13:42.490 & -58:07:22.17 & $-50.36 \pm 0.24$ & $-27.67 \pm 0.28$ & $13.21 \pm 0.21$ & $(14.2 \pm 4.3)$\\
6063020996104392576 & $\cdots$ & 19.7 & 13:13:40.004 & -58:07:23.16 & $-54.15 \pm 0.05$ & $-32.49 \pm 0.06$ & $9.21 \pm 0.05$ & $\cdots$\\
6063021374031904384 & $\cdots$ & 0.7 & 13:13:42.449 & -58:07:21.56 & $-52.84 \pm 0.91$ & $-33.02 \pm 0.74$ & $10.24 \pm 0.31$ & $\cdots$\\
6070093879495884672 & LCC & $\cdots$ & 13:25:58.044 & -51:11:44.87 & $-39.69 \pm 0.62$ & $-20.60 \pm 0.52$ & $11.14 \pm 0.35$ & $(10.7 \pm 4.1)$\\
6070094085654316416 & $\cdots$ & 70.0 & 13:25:55.931 & -51:10:37.71 & $-32.69 \pm 0.09$ & $-21.13 \pm 0.10$ & $8.65 \pm 0.06$ & $12.4 \pm 0.5$\\
6062897988210000512 & LCC & $\cdots$ & 13:34:07.166 & -56:24:27.00 & $-48.04 \pm 0.11$ & $-29.69 \pm 0.19$ & $12.51 \pm 0.08$ & $(14.7 \pm 4.1)$\\
6062898091306143360 & LCC & 1.1 & 13:34:07.277 & -56:24:26.31 & $-47.50 \pm 0.49$ & $-30.08 \pm 0.62$ & $12.48 \pm 0.35$ & $(14.4 \pm 4.1)$\\
6115448562335145600 & UCL & $\cdots$ & 13:51:45.302 & -37:41:56.32 & $-35.49 \pm 0.15$ & $-27.15 \pm 0.17$ & $10.64 \pm 0.10$ & $(4.8 \pm 3.0)$\\
6115448562335144704 & UCL & 5.9 & 13:51:45.622 & -37:42:00.88 & $-37.53 \pm 0.08$ & $-27.10 \pm 0.10$ & $10.51 \pm 0.05$ & $(3.9 \pm 3.0)$\\
5786595011112442880 & ABDMG & $\cdots$ & 14:15:41.498 & -77:43:06.56 & $-66.18 \pm 0.07$ & $-61.65 \pm 0.07$ & $17.28 \pm 0.04$ & $(20.2 \pm 1.0)$\\
5786595011112450560 & ABDMG & 19.9 & 14:15:42.072 & -77:42:46.73 & $-66.01 \pm 0.06$ & $-63.29 \pm 0.06$ & $17.14 \pm 0.04$ & $(20.1 \pm 1.0)$\\
5986939704885434880 & UCL & $\cdots$ & 15:31:24.902 & -47:11:12.15 & $-24.29 \pm 0.26$ & $-33.96 \pm 0.13$ & $10.09 \pm 0.10$ & $(4.3 \pm 4.1)$\\
5986939704898034432 & UCL & 0.8 & 15:31:24.898 & -47:11:11.32 & $-30.88 \pm 0.83$ & $-34.36 \pm 0.50$ & $10.21 \pm 0.40$ & $(4.5 \pm 4.1)$\\
6010503476008900480 & UCL & $\cdots$ & 15:56:02.470 & -36:43:47.85 & $-26.77 \pm 0.09$ & $-40.46 \pm 0.05$ & $10.58 \pm 0.04$ & $(2.0 \pm 3.9)$\\
6010503407289419776 & UCL & 13.7 & 15:56:03.389 & -36:43:55.92 & $-27.09 \pm 0.24$ & $-37.95 \pm 0.14$ & $10.71 \pm 0.11$ & $(1.5 \pm 3.9)$\\
6246927372513025408 & USCO & $\cdots$ & 15:57:00.905 & -20:24:48.63 & $-18.54 \pm 1.03$ & $-24.20 \pm 0.65$ & $10.59 \pm 0.67$ & $(-5.9 \pm 4.0)$\\
6246927372513024128 & $\cdots$ & 11.4 & 15:57:00.836 & -20:24:59.94 & $-17.68 \pm 0.25$ & $-26.70 \pm 0.18$ & $8.52 \pm 0.16$ & $-3.2 \pm 7.5$\\
5997293767212191360 & UCL & $\cdots$ & 16:18:37.718 & -38:39:10.97 & $-26.66 \pm 0.19$ & $-33.43 \pm 0.13$ & $10.35 \pm 0.11$ & $(2.4 \pm 3.9)$\\
5997293771501339648 & $\cdots$ & 9.6 & 16:18:38.529 & -38:39:12.33 & $-25.74 \pm 0.10$ & $-33.57 \pm 0.07$ & $10.32 \pm 0.06$ & $-3.1 \pm 2.5$\\
6018064886202720512 & UCL & $\cdots$ & 16:23:46.723 & -39:02:01.68 & $-20.95 \pm 0.23$ & $-38.77 \pm 0.17$ & $10.17 \pm 0.12$ & $(1.5 \pm 3.8)$\\
6018064920562460672 & $\cdots$ & 27.4 & 16:23:48.247 & -39:01:40.85 & $-21.34 \pm 0.16$ & $-37.51 \pm 0.12$ & $9.75 \pm 0.08$ & $\cdots$\\
6024647078192864640 & UCL & $\cdots$ & 16:34:23.268 & -32:01:07.64 & $-20.75 \pm 0.45$ & $-34.22 \pm 0.26$ & $10.03 \pm 0.20$ & $(-0.3 \pm 3.6)$\\
6024647078207418368 & $\cdots$ & 0.6 & 16:34:23.269 & -32:01:08.29 & $-20.78 \pm 0.34$ & $-30.06 \pm 0.22$ & $9.22 \pm 0.15$ & $\cdots$\\
5935776710115544832 & BPMG & $\cdots$ & 16:57:21.408 & -53:43:29.18 & $-16.20 \pm 0.16$ & $-85.70 \pm 0.14$ & $19.82 \pm 0.14$ & $(0.3 \pm 1.5)$\\
5935776714456619008 & $\cdots$ & 11.0 & 16:57:20.245 & -53:43:32.91 & $-10.85 \pm 0.19$ & $-84.09 \pm 0.14$ & $19.76 \pm 0.12$ & $0.5 \pm 0.4$\\
5814416056916139520 & BPMG & $\cdots$ & 17:02:09.319 & -67:34:46.27 & $-20.27 \pm 0.04$ & $-99.48 \pm 0.06$ & $24.22 \pm 0.04$ & $(4.8 \pm 1.4)$\\
5814416056916140800 & BPMG & 12.8 & 17:02:09.818 & -67:34:33.84 & $-20.46 \pm 0.05$ & $-99.24 \pm 0.08$ & $24.18 \pm 0.05$ & $(4.8 \pm 1.4)$\\
5945104588806333824 & BPMG & $\cdots$ & 17:48:33.744 & -53:06:12.72 & $-1.93 \pm 0.08$ & $-56.13 \pm 0.07$ & $12.97 \pm 0.05$ & $(0.8 \pm 1.5)$\\
5945104490030338432 & $\cdots$ & 31.5 & 17:48:33.737 & -53:06:44.26 & $-6.73 \pm 0.37$ & $-57.24 \pm 0.25$ & $13.05 \pm 0.11$ & $11.2 \pm 3.4$\\
5957941528881789568 & BPMG & $\cdots$ & 17:49:43.591 & -40:05:36.22 & $-2.47 \pm 0.11$ & $-76.47 \pm 0.09$ & $19.50 \pm 0.06$ & $(-4.2 \pm 1.5)$\\
5957941352697849856 & $\cdots$ & 59.1 & 17:49:48.694 & -40:05:44.13 & $-2.45 \pm 0.24$ & $-80.25 \pm 0.21$ & $21.41 \pm 0.16$ & $\cdots$\\
6421577304161210496 & ABDMG & $\cdots$ & 19:18:48.816 & -69:10:22.45 & $14.96 \pm 0.07$ & $-92.23 \pm 0.09$ & $16.16 \pm 0.06$ & $(13.7 \pm 1.2)$\\
6421577304161210240 & $\cdots$ & 2.7 & 19:18:49.314 & -69:10:22.80 & $11.45 \pm 0.07$ & $-91.97 \pm 0.10$ & $16.35 \pm 0.07$ & $\cdots$\\
6745746523539748096 & BPMG & $\cdots$ & 19:24:59.364 & -32:04:31.70 & $19.82 \pm 0.16$ & $-50.09 \pm 0.16$ & $14.65 \pm 0.11$ & $(-6.0 \pm 1.3)$\\
6745746523539747456 & $\cdots$ & 2.0 & 19:24:59.489 & -32:04:32.92 & $12.14 \pm 0.16$ & $-51.57 \pm 0.16$ & $13.90 \pm 0.11$ & $\cdots$\\
6754492966739292928 & BPMG & $\cdots$ & 19:48:16.548 & -27:20:32.77 & $25.41 \pm 0.11$ & $-53.28 \pm 0.06$ & $15.42 \pm 0.06$ & $-5.8 \pm 1.0$\\
6754492932379552896 & BPMG & 7.2 & 19:48:17.076 & -27:20:34.33 & $24.88 \pm 0.28$ & $-52.80 \pm 0.17$ & $15.03 \pm 0.17$ & $(-6.7 \pm 1.2)$\\
1975678603914496000 & ABDMG & $\cdots$ & 22:06:05.726 & +47:34:02.99 & $97.19 \pm 0.06$ & $-58.49 \pm 0.06$ & $27.08 \pm 0.04$ & $(-24.4 \pm 1.0)$\\
1975678603914495616 & $\cdots$ & 3.4 & 22:06:05.801 & +47:34:06.35 & $101.39 \pm 0.06$ & $-65.71 \pm 0.06$ & $26.90 \pm 0.04$ & $\cdots$\\
2832918891813969408 & ABDMG & $\cdots$ & 22:44:41.405 & +17:54:16.02 & $82.11 \pm 0.16$ & $-80.73 \pm 0.09$ & $20.76 \pm 0.07$ & $-13.4 \pm 1.5$\\
2832918887518987904 & ABDMG & 3.4 & 22:44:41.635 & +17:54:17.02 & $82.70 \pm 0.30$ & $-81.84 \pm 0.20$ & $20.11 \pm 0.11$ & $-13.0 \pm 0.5$\\
2865683170091662592 & ABDMG & $\cdots$ & 23:34:27.425 & +27:39:41.88 & $94.38 \pm 0.10$ & $-75.82 \pm 0.07$ & $20.38 \pm 0.07$ & $(-13.9 \pm 1.2)$\\
2865683204451400576 & $\cdots$ & 61.9 & 23:34:22.865 & +27:39:54.37 & $96.46 \pm 0.06$ & $-76.64 \pm 0.05$ & $20.18 \pm 0.05$ & $\cdots$\\
2328250334633289856 & ABDMG & $\cdots$ & 23:48:50.609 & -28:07:17.30 & $96.65 \pm 0.08$ & $-105.23 \pm 0.08$ & $22.61 \pm 0.05$ & $6.9 \pm 0.2$\\
2328250059757795072 & $\cdots$ & 74.7 & 23:48:55.663 & -28:07:50.62 & $100.12 \pm 0.67$ & $-104.69 \pm 0.65$ & $23.40 \pm 0.39$ & $\cdots$\\
\enddata
\tablenotetext{a}{J2000 position at epoch 2015 from the \emph{Gaia}~DR2 catalog.}
\end{deluxetable*}

\startlongtable
%\tabletypesize{\scriptsize}
% %\tablewidth{0.985\textwidth}
% %\setlength{\tabcolsep}{3pt}
 \begin{deluxetable*}{llccccl}
\tablecolumns{7}
\tablecaption{New bona fide members.\label{tab:bfs}}
 \tablehead{\colhead{Name} & \colhead{Spectral} & \colhead{Assoc.} & \colhead{R.A.\tablenotemark{b}} & \colhead{Decl.\tablenotemark{b}} & \colhead{MIST} & \colhead{Co-moving}
 \\
 \colhead{} & \colhead{Type\tablenotemark{a}} & \colhead{} & \colhead{(hh:mm:ss.sss)} & \colhead{(dd:mm:ss.ss)} & \colhead{Age (Myr)} & \colhead{}
}
\startdata
\sidehead{\textbf{New Bona Fide Members}}													
gam02 Ari	&	A2IV	&	ABDMG	&	01:53:31.90	&	+19:17:36.4	&	4--300	&	$\cdots$	\\
gam01 Ari	&	A0V	&	ABDMG	&	01:53:31.90	&	+19:17:43.8	&	4--300	&	$\cdots$	\\
HD 14691	&	F3V	&	COL	&	02:22:01.69	&	-10:46:40.4	&	10--3000	&	$\cdots$	\\
iot Hyi	&	F5IV-V	&	CAR	&	03:15:58.20	&	-77:23:17.5	&	$>$ 10	&	$\cdots$	\\
ups04 Eri	&	B9V	&	THA	&	04:17:53.74	&	-33:47:54.1	&	1--200	&	$\cdots$	\\
HD 36169	&	G8V	&	ABDMG	&	05:29:03.29	&	-19:08:35.9	&	30--1000	&	$\cdots$	\\
HD 43199	&	F0III/IV	&	CAR	&	06:10:52.92	&	-61:29:58.8	&	$\cdots$	&	$\cdots$	\\
HD 80950	&	A0V	&	CAR	&	09:17:27.45	&	-74:44:04.0	&	5--900	&	$\cdots$	\\
m Car	&	B9IV/V	&	CAR	&	09:39:20.92	&	-61:19:40.7	&	2--600	&	$\cdots$	\\
HD 102438	&	G6V	&	ABDMG	&	11:47:15.49	&	-30:17:15.0	&	30--1000	&	$\cdots$	\\
HD 108799	&	G1/2V	&	CARN	&	12:30:04.49	&	-13:23:36.2	&	30--1000	&	$\cdots$	\\
HD 109965	&	F5V	&	LCC	&	12:39:21.15	&	-55:39:14.8	&	$>$ 10	&	$\cdots$	\\
HD 121560	&	F6V	&	CARN	&	13:55:49.68	&	+14:03:23.5	&	40--700	&	$\cdots$	\\
alf Cir	&	A7V	&	BPMG	&	14:42:29.95	&	-64:58:34.1	&	10--400	&	$\cdots$	\\
HD 213429	&	F8V	&	BPMG	&	22:31:18.48	&	-06:33:20.2	&	20--300	&	$\cdots$	\\
phi Gru	&	F4V	&	ABDMG	&	23:18:10.06	&	-40:49:29.6	&	$\cdots$	&	$\cdots$	\\
\sidehead{\textbf{Comovers with Known Bona Fide Members}}													
2MASS J00393534--3817176	&	(M4)	&	THA	&	00:39:35.48	&	-38:17:18.7	&	$\cdots$	&	2M0039-3816\tablenotemark{c}	\\
2MASS J01484771--4831156	&	(M5)	&	ABDMG	&	01:48:47.90	&	-48:31:16.4	&	$\cdots$	&	GSC~08044--00859	\\
UCAC3 222--12335	&	(M5)	&	HYA	&	02:58:06.45	&	+20:40:01.3	&	$\cdots$	&	47~Ari	\\
UCAC4 311--003056	&	(M4)	&	COL	&	03:07:49.18	&	-27:50:47.0	&	$\cdots$	&	HD~19545	\\
UCAC4 262--003815	&	(M2)	&	THA	&	03:48:40.51	&	-37:38:20.0	&	$\cdots$	&	CCDM~J03486--3737	\\
2MASS J03530890+1719444        	&	(M5)	&	HYA	&	03:53:09.08	&	+17:19:44.1	&	$\cdots$	&	HD~24357	\\
2MASS J04195770+1402413	&	(M4)	&	HYA	&	04:19:57.83	&	+14:02:40.8	&	$\cdots$	&	h~Tau	\\
UCAC3 126--11943	&	(M5)	&	THA	&	04:38:45.73	&	-27:02:02.2	&	$\cdots$	&	HIP~21632	\\
2MASS J04400675+2536457	&	(M4)	&	HYA	&	04:40:06.89	&	+25:36:44.7	&	$\cdots$	&	HD~283810	\\
2MASS J10190316--6440520	&	(M3)	&	LCC	&	10:19:03.08	&	-64:40:51.9	&	$\cdots$	&	CCDM~J10191-6441	\\
2MASS J13255810--5111444	&	(M3)	&	LCC	&	13:25:58.04	&	-51:11:44.9	&	$\cdots$	&	HD~116651	\\
2MASS J16572144--5343277	&	(M5)	&	BPMG	&	16:57:21.41	&	-53:43:29.2	&	$\cdots$	&	2M1657-5343\tablenotemark{d}	\\
2MASS J16183775--3839104	&	(M4)	&	UCL	&	16:18:37.72	&	-38:39:11.0	&	$\cdots$	&	HIP~79908	\\
UCAC3 74--428746	&	(M2)	&	BPMG	&	17:48:33.74	&	-53:06:12.7	&	$\cdots$	&	HD~161460	\\
HD 223340	&	K1V	&	ABDMG	&	23:48:50.61	&	-28:07:17.3	&	$\cdots$	&	del~Scl	\\
\enddata
\tablenotetext{a}{Spectral types between parentheses were estimated from the absolute \emph{Gaia} $G$--band magnitude.}
\tablenotetext{b}{J2000 position at epoch 2015 from the \emph{Gaia}~DR2 catalog.}
\tablenotetext{c}{The full name of this object is 2MASS~J00393579--3816584.}
\tablenotetext{d}{The full name of this object is 2MASS~J16572029--5343316.}
\end{deluxetable*}
